An Inexact Tensor-Train Primal-Dual Interior-Point Method for Semidefinite Programs

In this work, we introduce an interior-point method that employs tensor decompositions to efficiently represent and manipulate the variables and constraints of semidefinite programs, targeting problems where the solutions may not be low-rank but admit low-tensor-train rank approximations. Our method leverages a primal-dual infeasible interior-point framework with global and local convergence estimates. In experiments on Maximum Cut, Maximum Stable Set, and Correlation Clustering, the tensor-train interior-point method handles problems up to size $2^{12}$ with certified primal-dual accuracy, reported gaps of approximate order $10^{-4}$, and remains the only primal-dual SDP solver reported at the largest dimensions across all three benchmarks. Moreover, numerical evidence indicates that tensor-train ranks of the iterates typically remain structured and moderate along the interior-point trajectory, with instance-dependent growth for harder high-rank cases, supporting the scalability of the approach. Tensor-train interior-point methods offer a promising avenue for problems that lack traditional sparsity or low-rank structure, exploiting tensor-train structures instead.

==> figures/corr_clust_rank_evolution.tex <==
\begin{figure}[!htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]
\definecolor{rankc000}{RGB}{68,1,84}
\definecolor{rankc001}{RGB}{68,4,86}
\definecolor{rankc002}{RGB}{67,7,88}
\definecolor{rankc003}{RGB}{67,11,91}
\definecolor{rankc004}{RGB}{67,14,93}
\definecolor{rankc005}{RGB}{66,17,95}
\definecolor{rankc006}{RGB}{66,20,97}
\definecolor{rankc007}{RGB}{65,24,99}
\definecolor{rankc008}{RGB}{65,27,102}
\definecolor{rankc009}{RGB}{65,30,104}
\definecolor{rankc010}{RGB}{64,33,106}
\definecolor{rankc011}{RGB}{64,37,108}
\definecolor{rankc012}{RGB}{64,40,110}
\definecolor{rankc013}{RGB}{63,43,113}
\definecolor{rankc014}{RGB}{63,46,115}
\definecolor{rankc015}{RGB}{63,50,117}
\definecolor{rankc016}{RGB}{62,53,119}
\definecolor{rankc017}{RGB}{62,56,121}
\definecolor{rankc018}{RGB}{62,59,124}
\definecolor{rankc019}{RGB}{61,63,126}
\definecolor{rankc020}{RGB}{61,66,128}
\definecolor{rankc021}{RGB}{60,69,130}
\definecolor{rankc022}{RGB}{60,72,132}
\definecolor{rankc023}{RGB}{60,76,135}
\definecolor{rankc024}{RGB}{59,79,137}
\definecolor{rankc025}{RGB}{59,82,139}
\definecolor{rankc026}{RGB}{58,85,139}
\definecolor{rankc027}{RGB}{57,87,139}
\definecolor{rankc028}{RGB}{56,90,139}
\definecolor{rankc029}{RGB}{55,92,139}
\definecolor{rankc030}{RGB}{54,95,139}
\definecolor{rankc031}{RGB}{53,97,139}
\definecolor{rankc032}{RGB}{52,100,139}
\definecolor{rankc033}{RGB}{51,102,139}
\definecolor{rankc034}{RGB}{50,105,139}
\definecolor{rankc035}{RGB}{49,107,139}
\definecolor{rankc036}{RGB}{48,110,139}
\definecolor{rankc037}{RGB}{47,112,139}
\definecolor{rankc038}{RGB}{45,115,140}
\definecolor{rankc039}{RGB}{44,117,140}
\definecolor{rankc040}{RGB}{43,120,140}
\definecolor{rankc041}{RGB}{42,122,140}
\definecolor{rankc042}{RGB}{41,125,140}
\definecolor{rankc043}{RGB}{40,127,140}
\definecolor{rankc044}{RGB}{39,130,140}
\definecolor{rankc045}{RGB}{38,132,140}
\definecolor{rankc046}{RGB}{37,135,140}
\definecolor{rankc047}{RGB}{36,137,140}
\definecolor{rankc048}{RGB}{35,140,140}
\definecolor{rankc049}{RGB}{34,142,140}
\definecolor{rankc050}{RGB}{33,145,140}
\definecolor{rankc051}{RGB}{35,147,138}
\definecolor{rankc052}{RGB}{38,149,137}
\definecolor{rankc053}{RGB}{40,152,135}
\definecolor{rankc054}{RGB}{43,154,133}
\definecolor{rankc055}{RGB}{45,156,132}
\definecolor{rankc056}{RGB}{48,158,130}
\definecolor{rankc057}{RGB}{50,161,128}
\definecolor{rankc058}{RGB}{53,163,127}
\definecolor{rankc059}{RGB}{55,165,125}
\definecolor{rankc060}{RGB}{57,167,123}
\definecolor{rankc061}{RGB}{60,170,122}
\definecolor{rankc062}{RGB}{62,172,120}
\definecolor{rankc063}{RGB}{65,174,118}
\definecolor{rankc064}{RGB}{67,176,116}
\definecolor{rankc065}{RGB}{70,179,115}
\definecolor{rankc066}{RGB}{72,181,113}
\definecolor{rankc067}{RGB}{74,183,111}
\definecolor{rankc068}{RGB}{77,185,110}
\definecolor{rankc069}{RGB}{79,188,108}
\definecolor{rankc070}{RGB}{82,190,106}
\definecolor{rankc071}{RGB}{84,192,105}
\definecolor{rankc072}{RGB}{87,194,103}
\definecolor{rankc073}{RGB}{89,197,101}
\definecolor{rankc074}{RGB}{92,199,100}
\definecolor{rankc075}{RGB}{94,201,98}
\definecolor{rankc076}{RGB}{100,202,96}
\definecolor{rankc077}{RGB}{107,203,93}
\definecolor{rankc078}{RGB}{113,205,91}
\definecolor{rankc079}{RGB}{119,206,88}
\definecolor{rankc080}{RGB}{126,207,86}
\definecolor{rankc081}{RGB}{132,208,83}
\definecolor{rankc082}{RGB}{139,209,81}
\definecolor{rankc083}{RGB}{145,211,78}
\definecolor{rankc084}{RGB}{151,212,76}
\definecolor{rankc085}{RGB}{158,213,74}
\definecolor{rankc086}{RGB}{164,214,71}
\definecolor{rankc087}{RGB}{170,215,69}
\definecolor{rankc088}{RGB}{177,217,66}
\definecolor{rankc089}{RGB}{183,218,64}
\definecolor{rankc090}{RGB}{189,219,61}
\definecolor{rankc091}{RGB}{196,220,59}
\definecolor{rankc092}{RGB}{202,221,57}
\definecolor{rankc093}{RGB}{208,223,54}
\definecolor{rankc094}{RGB}{215,224,52}
\definecolor{rankc095}{RGB}{221,225,49}
\definecolor{rankc096}{RGB}{228,226,47}
\definecolor{rankc097}{RGB}{234,227,44}
\definecolor{rankc098}{RGB}{240,229,42}
\definecolor{rankc099}{RGB}{247,230,39}
\definecolor{rankc100}{RGB}{253,231,37}
\node[font=\scriptsize\bfseries] at (1.853,3.240) {Input TT rank $=1$};
\node[font=\tiny] at (1.853,2.930) {progress};
\draw[->, line width=0.25pt] (0.580,2.730) -- (3.125,2.730);
\node[font=\tiny] at (0.580,2.530) {0};
\node[font=\tiny] at (3.125,2.530) {100\%};
\node[font=\scriptsize, anchor=east] at (0.480,1.975) {$2^6$};
\filldraw[fill=rankc023, draw=none] (0.580,1.880) rectangle (0.725,2.070);
\filldraw[fill=rankc027, draw=none] (0.740,1.880) rectangle (0.885,2.070);
\filldraw[fill=rankc030, draw=none] (0.900,1.880) rectangle (1.045,2.070);
\filldraw[fill=rankc033, draw=none] (1.060,1.880) rectangle (1.205,2.070);
\filldraw[fill=rankc035, draw=none] (1.220,1.880) rectangle (1.365,2.070);
\filldraw[fill=rankc036, draw=none] (1.380,1.880) rectangle (1.525,2.070);
\filldraw[fill=rankc037, draw=none] (1.540,1.880) rectangle (1.685,2.070);
\filldraw[fill=rankc038, draw=none] (1.700,1.880) rectangle (1.845,2.070);
\filldraw[fill=rankc037, draw=none] (1.860,1.880) rectangle (2.005,2.070);
\filldraw[fill=rankc033, draw=none] (2.020,1.880) rectangle (2.165,2.070);
\filldraw[fill=rankc030, draw=none] (2.180,1.880) rectangle (2.325,2.070);
\filldraw[fill=rankc030, draw=none] (2.340,1.880) rectangle (2.485,2.070);
\filldraw[fill=rankc029, draw=none] (2.500,1.880) rectangle (2.645,2.070);
\filldraw[fill=rankc027, draw=none] (2.660,1.880) rectangle (2.805,2.070);
\filldraw[fill=rankc023, draw=none] (2.820,1.880) rectangle (2.965,2.070);
\filldraw[fill=rankc023, draw=none] (2.980,1.880) rectangle (3.125,2.070);
\node[font=\scriptsize, anchor=east] at (0.480,1.615) {$2^7$};
\filldraw[fill=rankc034, draw=none] (0.580,1.520) rectangle (0.725,1.710);
\filldraw[fill=rankc038, draw=none] (0.740,1.520) rectangle (0.885,1.710);
\filldraw[fill=rankc042, draw=none] (0.900,1.520) rectangle (1.045,1.710);
\filldraw[fill=rankc044, draw=none] (1.060,1.520) rectangle (1.205,1.710);
\filldraw[fill=rankc048, draw=none] (1.220,1.520) rectangle (1.365,1.710);
\filldraw[fill=rankc051, draw=none] (1.380,1.520) rectangle (1.525,1.710);
\filldraw[fill=rankc053, draw=none] (1.540,1.520) rectangle (1.685,1.710);
\filldraw[fill=rankc051, draw=none] (1.700,1.520) rectangle (1.845,1.710);
\filldraw[fill=rankc049, draw=none] (1.860,1.520) rectangle (2.005,1.710);
\filldraw[fill=rankc038, draw=none] (2.020,1.520) rectangle (2.165,1.710);
\filldraw[fill=rankc036, draw=none] (2.180,1.520) rectangle (2.325,1.710);
\filldraw[fill=rankc033, draw=none] (2.340,1.520) rectangle (2.485,1.710);
\filldraw[fill=rankc030, draw=none] (2.500,1.520) rectangle (2.645,1.710);
\filldraw[fill=rankc030, draw=none] (2.660,1.520) rectangle (2.805,1.710);
\filldraw[fill=rankc028, draw=none] (2.820,1.520) rectangle (2.965,1.710);
\filldraw[fill=rankc023, draw=none] (2.980,1.520) rectangle (3.125,1.710);
\node[font=\scriptsize, anchor=east] at (0.480,1.255) {$2^8$};
\filldraw[fill=rankc023, draw=none] (0.580,1.160) rectangle (0.725,1.350);
\filldraw[fill=rankc023, draw=none] (0.740,1.160) rectangle (0.885,1.350);
\filldraw[fill=rankc023, draw=none] (0.900,1.160) rectangle (1.045,1.350);
\filldraw[fill=rankc023, draw=none] (1.060,1.160) rectangle (1.205,1.350);
\filldraw[fill=rankc023, draw=none] (1.220,1.160) rectangle (1.365,1.350);
\filldraw[fill=rankc023, draw=none] (1.380,1.160) rectangle (1.525,1.350);
\filldraw[fill=rankc023, draw=none] (1.540,1.160) rectangle (1.685,1.350);
\filldraw[fill=rankc023, draw=none] (1.700,1.160) rectangle (1.845,1.350);
\filldraw[fill=rankc025, draw=none] (1.860,1.160) rectangle (2.005,1.350);
\filldraw[fill=rankc027, draw=none] (2.020,1.160) rectangle (2.165,1.350);
\filldraw[fill=rankc030, draw=none] (2.180,1.160) rectangle (2.325,1.350);
\filldraw[fill=rankc030, draw=none] (2.340,1.160) rectangle (2.485,1.350);
\filldraw[fill=rankc030, draw=none] (2.500,1.160) rectangle (2.645,1.350);
\filldraw[fill=rankc029, draw=none] (2.660,1.160) rectangle (2.805,1.350);
\filldraw[fill=rankc026, draw=none] (2.820,1.160) rectangle (2.965,1.350);
\filldraw[fill=rankc023, draw=none] (2.980,1.160) rectangle (3.125,1.350);
\node[font=\scriptsize, anchor=east] at (0.480,0.895) {$2^9$};
\filldraw[fill=rankc023, draw=none] (0.580,0.800) rectangle (0.725,0.990);
\filldraw[fill=rankc029, draw=none] (0.740,0.800) rectangle (0.885,0.990);
\filldraw[fill=rankc034, draw=none] (0.900,0.800) rectangle (1.045,0.990);
\filldraw[fill=rankc040, draw=none] (1.060,0.800) rectangle (1.205,0.990);
\filldraw[fill=rankc046, draw=none] (1.220,0.800) rectangle (1.365,0.990);
\filldraw[fill=rankc052, draw=none] (1.380,0.800) rectangle (1.525,0.990);
\filldraw[fill=rankc057, draw=none] (1.540,0.800) rectangle (1.685,0.990);
\filldraw[fill=rankc063, draw=none] (1.700,0.800) rectangle (1.845,0.990);
\filldraw[fill=rankc068, draw=none] (1.860,0.800) rectangle (2.005,0.990);
\filldraw[fill=rankc070, draw=none] (2.020,0.800) rectangle (2.165,0.990);
\filldraw[fill=rankc066, draw=none] (2.180,0.800) rectangle (2.325,0.990);
\filldraw[fill=rankc059, draw=none] (2.340,0.800) rectangle (2.485,0.990);
\filldraw[fill=rankc051, draw=none] (2.500,0.800) rectangle (2.645,0.990);
\filldraw[fill=rankc038, draw=none] (2.660,0.800) rectangle (2.805,0.990);
\filldraw[fill=rankc032, draw=none] (2.820,0.800) rectangle (2.965,0.990);
\filldraw[fill=rankc023, draw=none] (2.980,0.800) rectangle (3.125,0.990);
\node[font=\scriptsize\bfseries] at (5.103,3.240) {Input TT rank $=2$};
\node[font=\tiny] at (5.103,2.930) {progress};
\draw[->, line width=0.25pt] (3.830,2.730) -- (6.375,2.730);
\node[font=\tiny] at (3.830,2.530) {0};
\node[font=\tiny] at (6.375,2.530) {100\%};
\node[font=\scriptsize, anchor=east] at (3.730,1.975) {$2^6$};
\filldraw[fill=rankc034, draw=none] (3.830,1.880) rectangle (3.975,2.070);
\filldraw[fill=rankc038, draw=none] (3.990,1.880) rectangle (4.135,2.070);
\filldraw[fill=rankc042, draw=none] (4.150,1.880) rectangle (4.295,2.070);
\filldraw[fill=rankc044, draw=none] (4.310,1.880) rectangle (4.455,2.070);
\filldraw[fill=rankc048, draw=none] (4.470,1.880) rectangle (4.615,2.070);
\filldraw[fill=rankc050, draw=none] (4.630,1.880) rectangle (4.775,2.070);
\filldraw[fill=rankc052, draw=none] (4.790,1.880) rectangle (4.935,2.070);
\filldraw[fill=rankc054, draw=none] (4.950,1.880) rectangle (5.095,2.070);
\filldraw[fill=rankc054, draw=none] (5.110,1.880) rectangle (5.255,2.070);
\filldraw[fill=rankc051, draw=none] (5.270,1.880) rectangle (5.415,2.070);
\filldraw[fill=rankc045, draw=none] (5.430,1.880) rectangle (5.575,2.070);
\filldraw[fill=rankc047, draw=none] (5.590,1.880) rectangle (5.735,2.070);
\filldraw[fill=rankc044, draw=none] (5.750,1.880) rectangle (5.895,2.070);
\filldraw[fill=rankc039, draw=none] (5.910,1.880) rectangle (6.055,2.070);
\filldraw[fill=rankc033, draw=none] (6.070,1.880) rectangle (6.215,2.070);
\filldraw[fill=rankc030, draw=none] (6.230,1.880) rectangle (6.375,2.070);
\node[font=\scriptsize, anchor=east] at (3.730,1.615) {$2^7$};
\filldraw[fill=rankc030, draw=none] (3.830,1.520) rectangle (3.975,1.710);
\filldraw[fill=rankc031, draw=none] (3.990,1.520) rectangle (4.135,1.710);
\filldraw[fill=rankc037, draw=none] (4.150,1.520) rectangle (4.295,1.710);
\filldraw[fill=rankc042, draw=none] (4.310,1.520) rectangle (4.455,1.710);
\filldraw[fill=rankc046, draw=none] (4.470,1.520) rectangle (4.615,1.710);
\filldraw[fill=rankc050, draw=none] (4.630,1.520) rectangle (4.775,1.710);
\filldraw[fill=rankc053, draw=none] (4.790,1.520) rectangle (4.935,1.710);
\filldraw[fill=rankc052, draw=none] (4.950,1.520) rectangle (5.095,1.710);
\filldraw[fill=rankc051, draw=none] (5.110,1.520) rectangle (5.255,1.710);
\filldraw[fill=rankc051, draw=none] (5.270,1.520) rectangle (5.415,1.710);
\filldraw[fill=rankc047, draw=none] (5.430,1.520) rectangle (5.575,1.710);
\filldraw[fill=rankc042, draw=none] (5.590,1.520) rectangle (5.735,1.710);
\filldraw[fill=rankc034, draw=none] (5.750,1.520) rectangle (5.895,1.710);
\filldraw[fill=rankc031, draw=none] (5.910,1.520) rectangle (6.055,1.710);
\filldraw[fill=rankc028, draw=none] (6.070,1.520) rectangle (6.215,1.710);
\filldraw[fill=rankc023, draw=none] (6.230,1.520) rectangle (6.375,1.710);
\node[font=\scriptsize, anchor=east] at (3.730,1.255) {$2^8$};
\filldraw[fill=rankc030, draw=none] (3.830,1.160) rectangle (3.975,1.350);
\filldraw[fill=rankc033, draw=none] (3.990,1.160) rectangle (4.135,1.350);
\filldraw[fill=rankc037, draw=none] (4.150,1.160) rectangle (4.295,1.350);
\filldraw[fill=rankc039, draw=none] (4.310,1.160) rectangle (4.455,1.350);
\filldraw[fill=rankc045, draw=none] (4.470,1.160) rectangle (4.615,1.350);
\filldraw[fill=rankc051, draw=none] (4.630,1.160) rectangle (4.775,1.350);
\filldraw[fill=rankc052, draw=none] (4.790,1.160) rectangle (4.935,1.350);
\filldraw[fill=rankc053, draw=none] (4.950,1.160) rectangle (5.095,1.350);
\filldraw[fill=rankc051, draw=none] (5.110,1.160) rectangle (5.255,1.350);
\filldraw[fill=rankc047, draw=none] (5.270,1.160) rectangle (5.415,1.350);
\filldraw[fill=rankc042, draw=none] (5.430,1.160) rectangle (5.575,1.350);
\filldraw[fill=rankc036, draw=none] (5.590,1.160) rectangle (5.735,1.350);
\filldraw[fill=rankc031, draw=none] (5.750,1.160) rectangle (5.895,1.350);
\filldraw[fill=rankc029, draw=none] (5.910,1.160) rectangle (6.055,1.350);
\filldraw[fill=rankc026, draw=none] (6.070,1.160) rectangle (6.215,1.350);
\filldraw[fill=rankc023, draw=none] (6.230,1.160) rectangle (6.375,1.350);
\node[font=\scriptsize, anchor=east] at (3.730,0.895) {$2^9$};
\filldraw[fill=rankc030, draw=none] (3.830,0.800) rectangle (3.975,0.990);
\filldraw[fill=rankc030, draw=none] (3.990,0.800) rectangle (4.135,0.990);
\filldraw[fill=rankc034, draw=none] (4.150,0.800) rectangle (4.295,0.990);
\filldraw[fill=rankc043, draw=none] (4.310,0.800) rectangle (4.455,0.990);
\filldraw[fill=rankc047, draw=none] (4.470,0.800) rectangle (4.615,0.990);
\filldraw[fill=rankc054, draw=none] (4.630,0.800) rectangle (4.775,0.990);
\filldraw[fill=rankc048, draw=none] (4.790,0.800) rectangle (4.935,0.990);
\filldraw[fill=rankc043, draw=none] (4.950,0.800) rectangle (5.095,0.990);
\filldraw[fill=rankc034, draw=none] (5.110,0.800) rectangle (5.255,0.990);
\filldraw[fill=rankc034, draw=none] (5.270,0.800) rectangle (5.415,0.990);
\filldraw[fill=rankc034, draw=none] (5.430,0.800) rectangle (5.575,0.990);
\filldraw[fill=rankc034, draw=none] (5.590,0.800) rectangle (5.735,0.990);
\filldraw[fill=rankc034, draw=none] (5.750,0.800) rectangle (5.895,0.990);
\filldraw[fill=rankc034, draw=none] (5.910,0.800) rectangle (6.055,0.990);
\filldraw[fill=rankc030, draw=none] (6.070,0.800) rectangle (6.215,0.990);
\filldraw[fill=rankc023, draw=none] (6.230,0.800) rectangle (6.375,0.990);
\node[font=\scriptsize\bfseries] at (8.352,3.240) {Input TT rank $=3$};
\node[font=\tiny] at (8.352,2.930) {progress};
\draw[->, line width=0.25pt] (7.080,2.730) -- (9.625,2.730);
\node[font=\tiny] at (7.080,2.530) {0};
\node[font=\tiny] at (9.625,2.530) {100\%};
\node[font=\scriptsize, anchor=east] at (6.980,1.975) {$2^6$};
\filldraw[fill=rankc034, draw=none] (7.080,1.880) rectangle (7.225,2.070);
\filldraw[fill=rankc041, draw=none] (7.240,1.880) rectangle (7.385,2.070);
\filldraw[fill=rankc046, draw=none] (7.400,1.880) rectangle (7.545,2.070);
\filldraw[fill=rankc050, draw=none] (7.560,1.880) rectangle (7.705,2.070);
\filldraw[fill=rankc055, draw=none] (7.720,1.880) rectangle (7.865,2.070);
\filldraw[fill=rankc053, draw=none] (7.880,1.880) rectangle (8.025,2.070);
\filldraw[fill=rankc053, draw=none] (8.040,1.880) rectangle (8.185,2.070);
\filldraw[fill=rankc058, draw=none] (8.200,1.880) rectangle (8.345,2.070);
\filldraw[fill=rankc059, draw=none] (8.360,1.880) rectangle (8.505,2.070);
\filldraw[fill=rankc056, draw=none] (8.520,1.880) rectangle (8.665,2.070);
\filldraw[fill=rankc052, draw=none] (8.680,1.880) rectangle (8.825,2.070);
\filldraw[fill=rankc048, draw=none] (8.840,1.880) rectangle (8.985,2.070);
\filldraw[fill=rankc045, draw=none] (9.000,1.880) rectangle (9.145,2.070);
\filldraw[fill=rankc042, draw=none] (9.160,1.880) rectangle (9.305,2.070);
\filldraw[fill=rankc038, draw=none] (9.320,1.880) rectangle (9.465,2.070);
\filldraw[fill=rankc034, draw=none] (9.480,1.880) rectangle (9.625,2.070);
\node[font=\scriptsize, anchor=east] at (6.980,1.615) {$2^7$};
\filldraw[fill=rankc034, draw=none] (7.080,1.520) rectangle (7.225,1.710);
\filldraw[fill=rankc047, draw=none] (7.240,1.520) rectangle (7.385,1.710);
\filldraw[fill=rankc055, draw=none] (7.400,1.520) rectangle (7.545,1.710);
\filldraw[fill=rankc060, draw=none] (7.560,1.520) rectangle (7.705,1.710);
\filldraw[fill=rankc072, draw=none] (7.720,1.520) rectangle (7.865,1.710);
\filldraw[fill=rankc079, draw=none] (7.880,1.520) rectangle (8.025,1.710);
\filldraw[fill=rankc084, draw=none] (8.040,1.520) rectangle (8.185,1.710);
\filldraw[fill=rankc084, draw=none] (8.200,1.520) rectangle (8.345,1.710);
\filldraw[fill=rankc084, draw=none] (8.360,1.520) rectangle (8.505,1.710);
\filldraw[fill=rankc084, draw=none] (8.520,1.520) rectangle (8.665,1.710);
\filldraw[fill=rankc078, draw=none] (8.680,1.520) rectangle (8.825,1.710);
\filldraw[fill=rankc071, draw=none] (8.840,1.520) rectangle (8.985,1.710);
\filldraw[fill=rankc060, draw=none] (9.000,1.520) rectangle (9.145,1.710);
\filldraw[fill=rankc055, draw=none] (9.160,1.520) rectangle (9.305,1.710);
\filldraw[fill=rankc047, draw=none] (9.320,1.520) rectangle (9.465,1.710);
\filldraw[fill=rankc038, draw=none] (9.480,1.520) rectangle (9.625,1.710);
\node[font=\scriptsize, anchor=east] at (6.980,1.255) {$2^8$};
\filldraw[fill=rankc038, draw=none] (7.080,1.160) rectangle (7.225,1.350);
\filldraw[fill=rankc049, draw=none] (7.240,1.160) rectangle (7.385,1.350);
\filldraw[fill=rankc057, draw=none] (7.400,1.160) rectangle (7.545,1.350);
\filldraw[fill=rankc065, draw=none] (7.560,1.160) rectangle (7.705,1.350);
\filldraw[fill=rankc071, draw=none] (7.720,1.160) rectangle (7.865,1.350);
\filldraw[fill=rankc077, draw=none] (7.880,1.160) rectangle (8.025,1.350);
\filldraw[fill=rankc070, draw=none] (8.040,1.160) rectangle (8.185,1.350);
\filldraw[fill=rankc066, draw=none] (8.200,1.160) rectangle (8.345,1.350);
\filldraw[fill=rankc065, draw=none] (8.360,1.160) rectangle (8.505,1.350);
\filldraw[fill=rankc058, draw=none] (8.520,1.160) rectangle (8.665,1.350);
\filldraw[fill=rankc047, draw=none] (8.680,1.160) rectangle (8.825,1.350);
\filldraw[fill=rankc043, draw=none] (8.840,1.160) rectangle (8.985,1.350);
\filldraw[fill=rankc036, draw=none] (9.000,1.160) rectangle (9.145,1.350);
\filldraw[fill=rankc033, draw=none] (9.160,1.160) rectangle (9.305,1.350);
\filldraw[fill=rankc029, draw=none] (9.320,1.160) rectangle (9.465,1.350);
\filldraw[fill=rankc023, draw=none] (9.480,1.160) rectangle (9.625,1.350);
\node[font=\scriptsize, anchor=east] at (6.980,0.895) {$2^9$};
\filldraw[fill=rankc037, draw=none] (7.080,0.800) rectangle (7.225,0.990);
\filldraw[fill=rankc044, draw=none] (7.240,0.800) rectangle (7.385,0.990);
\filldraw[fill=rankc053, draw=none] (7.400,0.800) rectangle (7.545,0.990);
\filldraw[fill=rankc065, draw=none] (7.560,0.800) rectangle (7.705,0.990);
\filldraw[fill=rankc070, draw=none] (7.720,0.800) rectangle (7.865,0.990);
\filldraw[fill=rankc078, draw=none] (7.880,0.800) rectangle (8.025,0.990);
\filldraw[fill=rankc082, draw=none] (8.040,0.800) rectangle (8.185,0.990);
\filldraw[fill=rankc087, draw=none] (8.200,0.800) rectangle (8.345,0.990);
\filldraw[fill=rankc081, draw=none] (8.360,0.800) rectangle (8.505,0.990);
\filldraw[fill=rankc068, draw=none] (8.520,0.800) rectangle (8.665,0.990);
\filldraw[fill=rankc059, draw=none] (8.680,0.800) rectangle (8.825,0.990);
\filldraw[fill=rankc054, draw=none] (8.840,0.800) rectangle (8.985,0.990);
\filldraw[fill=rankc049, draw=none] (9.000,0.800) rectangle (9.145,0.990);
\filldraw[fill=rankc047, draw=none] (9.160,0.800) rectangle (9.305,0.990);
\filldraw[fill=rankc041, draw=none] (9.320,0.800) rectangle (9.465,0.990);
\filldraw[fill=rankc038, draw=none] (9.480,0.800) rectangle (9.625,0.990);
\node[font=\scriptsize\bfseries] at (11.602,3.240) {Input TT rank $=4$};
\node[font=\tiny] at (11.602,2.930) {progress};
\draw[->, line width=0.25pt] (10.330,2.730) -- (12.875,2.730);
\node[font=\tiny] at (10.330,2.530) {0};
\node[font=\tiny] at (12.875,2.530) {100\%};
\node[font=\scriptsize, anchor=east] at (10.230,1.975) {$2^6$};
\filldraw[fill=rankc034, draw=none] (10.330,1.880) rectangle (10.475,2.070);
\filldraw[fill=rankc045, draw=none] (10.490,1.880) rectangle (10.635,2.070);
\filldraw[fill=rankc052, draw=none] (10.650,1.880) rectangle (10.795,2.070);
\filldraw[fill=rankc057, draw=none] (10.810,1.880) rectangle (10.955,2.070);
\filldraw[fill=rankc060, draw=none] (10.970,1.880) rectangle (11.115,2.070);
\filldraw[fill=rankc059, draw=none] (11.130,1.880) rectangle (11.275,2.070);
\filldraw[fill=rankc057, draw=none] (11.290,1.880) rectangle (11.435,2.070);
\filldraw[fill=rankc058, draw=none] (11.450,1.880) rectangle (11.595,2.070);
\filldraw[fill=rankc057, draw=none] (11.610,1.880) rectangle (11.755,2.070);
\filldraw[fill=rankc052, draw=none] (11.770,1.880) rectangle (11.915,2.070);
\filldraw[fill=rankc047, draw=none] (11.930,1.880) rectangle (12.075,2.070);
\filldraw[fill=rankc043, draw=none] (12.090,1.880) rectangle (12.235,2.070);
\filldraw[fill=rankc039, draw=none] (12.250,1.880) rectangle (12.395,2.070);
\filldraw[fill=rankc035, draw=none] (12.410,1.880) rectangle (12.555,2.070);
\filldraw[fill=rankc032, draw=none] (12.570,1.880) rectangle (12.715,2.070);
\filldraw[fill=rankc030, draw=none] (12.730,1.880) rectangle (12.875,2.070);
\node[font=\scriptsize, anchor=east] at (10.230,1.615) {$2^7$};
\filldraw[fill=rankc034, draw=none] (10.330,1.520) rectangle (10.475,1.710);
\filldraw[fill=rankc047, draw=none] (10.490,1.520) rectangle (10.635,1.710);
\filldraw[fill=rankc055, draw=none] (10.650,1.520) rectangle (10.795,1.710);
\filldraw[fill=rankc060, draw=none] (10.810,1.520) rectangle (10.955,1.710);
\filldraw[fill=rankc074, draw=none] (10.970,1.520) rectangle (11.115,1.710);
\filldraw[fill=rankc083, draw=none] (11.130,1.520) rectangle (11.275,1.710);
\filldraw[fill=rankc089, draw=none] (11.290,1.520) rectangle (11.435,1.710);
\filldraw[fill=rankc085, draw=none] (11.450,1.520) rectangle (11.595,1.710);
\filldraw[fill=rankc081, draw=none] (11.610,1.520) rectangle (11.755,1.710);
\filldraw[fill=rankc075, draw=none] (11.770,1.520) rectangle (11.915,1.710);
\filldraw[fill=rankc069, draw=none] (11.930,1.520) rectangle (12.075,1.710);
\filldraw[fill=rankc060, draw=none] (12.090,1.520) rectangle (12.235,1.710);
\filldraw[fill=rankc047, draw=none] (12.250,1.520) rectangle (12.395,1.710);
\filldraw[fill=rankc042, draw=none] (12.410,1.520) rectangle (12.555,1.710);
\filldraw[fill=rankc042, draw=none] (12.570,1.520) rectangle (12.715,1.710);
\filldraw[fill=rankc034, draw=none] (12.730,1.520) rectangle (12.875,1.710);
\node[font=\scriptsize, anchor=east] at (10.230,1.255) {$2^8$};
\filldraw[fill=rankc038, draw=none] (10.330,1.160) rectangle (10.475,1.350);
\filldraw[fill=rankc049, draw=none] (10.490,1.160) rectangle (10.635,1.350);
\filldraw[fill=rankc057, draw=none] (10.650,1.160) rectangle (10.795,1.350);
\filldraw[fill=rankc069, draw=none] (10.810,1.160) rectangle (10.955,1.350);
\filldraw[fill=rankc079, draw=none] (10.970,1.160) rectangle (11.115,1.350);
\filldraw[fill=rankc086, draw=none] (11.130,1.160) rectangle (11.275,1.350);
\filldraw[fill=rankc091, draw=none] (11.290,1.160) rectangle (11.435,1.350);
\filldraw[fill=rankc095, draw=none] (11.450,1.160) rectangle (11.595,1.350);
\filldraw[fill=rankc094, draw=none] (11.610,1.160) rectangle (11.755,1.350);
\filldraw[fill=rankc088, draw=none] (11.770,1.160) rectangle (11.915,1.350);
\filldraw[fill=rankc083, draw=none] (11.930,1.160) rectangle (12.075,1.350);
\filldraw[fill=rankc077, draw=none] (12.090,1.160) rectangle (12.235,1.350);
\filldraw[fill=rankc067, draw=none] (12.250,1.160) rectangle (12.395,1.350);
\filldraw[fill=rankc057, draw=none] (12.410,1.160) rectangle (12.555,1.350);
\filldraw[fill=rankc049, draw=none] (12.570,1.160) rectangle (12.715,1.350);
\filldraw[fill=rankc034, draw=none] (12.730,1.160) rectangle (12.875,1.350);
\node[font=\scriptsize, anchor=east] at (10.230,0.895) {$2^9$};
\filldraw[fill=rankc038, draw=none] (10.330,0.800) rectangle (10.475,0.990);
\filldraw[fill=rankc045, draw=none] (10.490,0.800) rectangle (10.635,0.990);
\filldraw[fill=rankc053, draw=none] (10.650,0.800) rectangle (10.795,0.990);
\filldraw[fill=rankc069, draw=none] (10.810,0.800) rectangle (10.955,0.990);
\filldraw[fill=rankc084, draw=none] (10.970,0.800) rectangle (11.115,0.990);
\filldraw[fill=rankc089, draw=none] (11.130,0.800) rectangle (11.275,0.990);
\filldraw[fill=rankc094, draw=none] (11.290,0.800) rectangle (11.435,0.990);
\filldraw[fill=rankc095, draw=none] (11.450,0.800) rectangle (11.595,0.990);
\filldraw[fill=rankc094, draw=none] (11.610,0.800) rectangle (11.755,0.990);
\filldraw[fill=rankc093, draw=none] (11.770,0.800) rectangle (11.915,0.990);
\filldraw[fill=rankc087, draw=none] (11.930,0.800) rectangle (12.075,0.990);
\filldraw[fill=rankc086, draw=none] (12.090,0.800) rectangle (12.235,0.990);
\filldraw[fill=rankc077, draw=none] (12.250,0.800) rectangle (12.395,0.990);
\filldraw[fill=rankc069, draw=none] (12.410,0.800) rectangle (12.555,0.990);
\filldraw[fill=rankc064, draw=none] (12.570,0.800) rectangle (12.715,0.990);
\filldraw[fill=rankc052, draw=none] (12.730,0.800) rectangle (12.875,0.990);
\node[font=\scriptsize] at (6.438,-0.070) {Median max TT rank};
\filldraw[fill=rankc000, draw=none] (3.587,-0.430) rectangle (3.659,-0.280);
\filldraw[fill=rankc001, draw=none] (3.659,-0.430) rectangle (3.730,-0.280);
\filldraw[fill=rankc003, draw=none] (3.730,-0.430) rectangle (3.801,-0.280);
\filldraw[fill=rankc004, draw=none] (3.801,-0.430) rectangle (3.873,-0.280);
\filldraw[fill=rankc005, draw=none] (3.873,-0.430) rectangle (3.944,-0.280);
\filldraw[fill=rankc006, draw=none] (3.944,-0.430) rectangle (4.015,-0.280);
\filldraw[fill=rankc008, draw=none] (4.015,-0.430) rectangle (4.086,-0.280);
\filldraw[fill=rankc009, draw=none] (4.086,-0.430) rectangle (4.157,-0.280);
\filldraw[fill=rankc010, draw=none] (4.157,-0.430) rectangle (4.229,-0.280);
\filldraw[fill=rankc011, draw=none] (4.229,-0.430) rectangle (4.300,-0.280);
\filldraw[fill=rankc013, draw=none] (4.300,-0.430) rectangle (4.371,-0.280);
\filldraw[fill=rankc014, draw=none] (4.371,-0.430) rectangle (4.442,-0.280);
\filldraw[fill=rankc015, draw=none] (4.442,-0.430) rectangle (4.514,-0.280);
\filldraw[fill=rankc016, draw=none] (4.514,-0.430) rectangle (4.585,-0.280);
\filldraw[fill=rankc018, draw=none] (4.585,-0.430) rectangle (4.656,-0.280);
\filldraw[fill=rankc019, draw=none] (4.656,-0.430) rectangle (4.728,-0.280);
\filldraw[fill=rankc020, draw=none] (4.728,-0.430) rectangle (4.799,-0.280);
\filldraw[fill=rankc022, draw=none] (4.799,-0.430) rectangle (4.870,-0.280);
\filldraw[fill=rankc023, draw=none] (4.870,-0.430) rectangle (4.941,-0.280);
\filldraw[fill=rankc024, draw=none] (4.941,-0.430) rectangle (5.013,-0.280);
\filldraw[fill=rankc025, draw=none] (5.013,-0.430) rectangle (5.084,-0.280);
\filldraw[fill=rankc027, draw=none] (5.084,-0.430) rectangle (5.155,-0.280);
\filldraw[fill=rankc028, draw=none] (5.155,-0.430) rectangle (5.226,-0.280);
\filldraw[fill=rankc029, draw=none] (5.226,-0.430) rectangle (5.298,-0.280);
\filldraw[fill=rankc030, draw=none] (5.298,-0.430) rectangle (5.369,-0.280);
\filldraw[fill=rankc032, draw=none] (5.369,-0.430) rectangle (5.440,-0.280);
\filldraw[fill=rankc033, draw=none] (5.440,-0.430) rectangle (5.511,-0.280);
\filldraw[fill=rankc034, draw=none] (5.511,-0.430) rectangle (5.582,-0.280);
\filldraw[fill=rankc035, draw=none] (5.582,-0.430) rectangle (5.654,-0.280);
\filldraw[fill=rankc037, draw=none] (5.654,-0.430) rectangle (5.725,-0.280);
\filldraw[fill=rankc038, draw=none] (5.725,-0.430) rectangle (5.796,-0.280);
\filldraw[fill=rankc039, draw=none] (5.796,-0.430) rectangle (5.867,-0.280);
\filldraw[fill=rankc041, draw=none] (5.867,-0.430) rectangle (5.939,-0.280);
\filldraw[fill=rankc042, draw=none] (5.939,-0.430) rectangle (6.010,-0.280);
\filldraw[fill=rankc043, draw=none] (6.010,-0.430) rectangle (6.081,-0.280);
\filldraw[fill=rankc044, draw=none] (6.081,-0.430) rectangle (6.152,-0.280);
\filldraw[fill=rankc046, draw=none] (6.152,-0.430) rectangle (6.224,-0.280);
\filldraw[fill=rankc047, draw=none] (6.224,-0.430) rectangle (6.295,-0.280);
\filldraw[fill=rankc048, draw=none] (6.295,-0.430) rectangle (6.366,-0.280);
\filldraw[fill=rankc049, draw=none] (6.366,-0.430) rectangle (6.438,-0.280);
\filldraw[fill=rankc051, draw=none] (6.438,-0.430) rectangle (6.509,-0.280);
\filldraw[fill=rankc052, draw=none] (6.509,-0.430) rectangle (6.580,-0.280);
\filldraw[fill=rankc053, draw=none] (6.580,-0.430) rectangle (6.651,-0.280);
\filldraw[fill=rankc054, draw=none] (6.651,-0.430) rectangle (6.723,-0.280);
\filldraw[fill=rankc056, draw=none] (6.723,-0.430) rectangle (6.794,-0.280);
\filldraw[fill=rankc057, draw=none] (6.794,-0.430) rectangle (6.865,-0.280);
\filldraw[fill=rankc058, draw=none] (6.865,-0.430) rectangle (6.936,-0.280);
\filldraw[fill=rankc059, draw=none] (6.936,-0.430) rectangle (7.008,-0.280);
\filldraw[fill=rankc061, draw=none] (7.008,-0.430) rectangle (7.079,-0.280);
\filldraw[fill=rankc062, draw=none] (7.079,-0.430) rectangle (7.150,-0.280);
\filldraw[fill=rankc063, draw=none] (7.150,-0.430) rectangle (7.221,-0.280);
\filldraw[fill=rankc065, draw=none] (7.221,-0.430) rectangle (7.293,-0.280);
\filldraw[fill=rankc066, draw=none] (7.293,-0.430) rectangle (7.364,-0.280);
\filldraw[fill=rankc067, draw=none] (7.364,-0.430) rectangle (7.435,-0.280);
\filldraw[fill=rankc068, draw=none] (7.435,-0.430) rectangle (7.506,-0.280);
\filldraw[fill=rankc070, draw=none] (7.506,-0.430) rectangle (7.577,-0.280);
\filldraw[fill=rankc071, draw=none] (7.577,-0.430) rectangle (7.649,-0.280);
\filldraw[fill=rankc072, draw=none] (7.649,-0.430) rectangle (7.720,-0.280);
\filldraw[fill=rankc073, draw=none] (7.720,-0.430) rectangle (7.791,-0.280);
\filldraw[fill=rankc075, draw=none] (7.791,-0.430) rectangle (7.863,-0.280);
\filldraw[fill=rankc076, draw=none] (7.863,-0.430) rectangle (7.934,-0.280);
\filldraw[fill=rankc077, draw=none] (7.934,-0.430) rectangle (8.005,-0.280);
\filldraw[fill=rankc078, draw=none] (8.005,-0.430) rectangle (8.076,-0.280);
\filldraw[fill=rankc080, draw=none] (8.076,-0.430) rectangle (8.148,-0.280);
\filldraw[fill=rankc081, draw=none] (8.148,-0.430) rectangle (8.219,-0.280);
\filldraw[fill=rankc082, draw=none] (8.219,-0.430) rectangle (8.290,-0.280);
\filldraw[fill=rankc084, draw=none] (8.290,-0.430) rectangle (8.361,-0.280);
\filldraw[fill=rankc085, draw=none] (8.361,-0.430) rectangle (8.433,-0.280);
\filldraw[fill=rankc086, draw=none] (8.433,-0.430) rectangle (8.504,-0.280);
\filldraw[fill=rankc087, draw=none] (8.504,-0.430) rectangle (8.575,-0.280);
\filldraw[fill=rankc089, draw=none] (8.575,-0.430) rectangle (8.646,-0.280);
\filldraw[fill=rankc090, draw=none] (8.646,-0.430) rectangle (8.718,-0.280);
\filldraw[fill=rankc091, draw=none] (8.718,-0.430) rectangle (8.789,-0.280);
\filldraw[fill=rankc092, draw=none] (8.789,-0.430) rectangle (8.860,-0.280);
\filldraw[fill=rankc094, draw=none] (8.860,-0.430) rectangle (8.931,-0.280);
\filldraw[fill=rankc095, draw=none] (8.931,-0.430) rectangle (9.002,-0.280);
\filldraw[fill=rankc096, draw=none] (9.002,-0.430) rectangle (9.074,-0.280);
\filldraw[fill=rankc097, draw=none] (9.074,-0.430) rectangle (9.145,-0.280);
\filldraw[fill=rankc099, draw=none] (9.145,-0.430) rectangle (9.216,-0.280);
\filldraw[fill=rankc100, draw=none] (9.216,-0.430) rectangle (9.287,-0.280);
\filldraw[fill=none, draw=gray!65] (3.587,-0.430) rectangle (9.287,-0.280);
\draw[gray!70, line width=0.2pt] (3.587,-0.430) -- (3.587,-0.490);
\node[font=\tiny, anchor=north] at (3.587,-0.505) {1};
\draw[gray!70, line width=0.2pt] (5.546,-0.430) -- (5.546,-0.490);
\node[font=\tiny, anchor=north] at (5.546,-0.505) {5};
\draw[gray!70, line width=0.2pt] (6.390,-0.430) -- (6.390,-0.490);
\node[font=\tiny, anchor=north] at (6.390,-0.505) {10};
\draw[gray!70, line width=0.2pt] (7.233,-0.430) -- (7.233,-0.490);
\node[font=\tiny, anchor=north] at (7.233,-0.505) {20};
\draw[gray!70, line width=0.2pt] (8.348,-0.430) -- (8.348,-0.490);
\node[font=\tiny, anchor=north] at (8.348,-0.505) {50};
\draw[gray!70, line width=0.2pt] (9.192,-0.430) -- (9.192,-0.490);
\node[font=\tiny, anchor=north] at (9.192,-0.505) {100};
\draw[gray!70, line width=0.2pt] (9.287,-0.430) -- (9.287,-0.490);
\node[font=\tiny, anchor=north] at (9.287,-0.505) {108.2};
\end{tikzpicture}%
}
\caption{{Correlation Clustering: Median TT rank evolution over five random seeds. Each horizontal strip shows progress from 0 to 100\%, with the log-scaled colour map encoding the maximum TT rank among the available variable tensors $\mathcal{X}$, $\mathcal{Y}$, $\mathcal{Z}$, and $\mathcal{T}$.}}
\label{fig:rank_evolution_corr_clust}
\end{figure}


==> figures/corr_clust_vs_rank.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}
\begin{axis}[
    name=timeplot,
    ymode=log,
    width=0.47\linewidth,
    height=7cm,
    title={Runtime vs TT Rank},
    xlabel={TT Rank},
    ylabel={Time (s)},
    xtick={1, 2, 3, 4},
    enlarge y limits={value=0.1, upper},
    enlarge x limits=0.2,
    legend style={
        at={(0.02,0.98)},
        anchor=north west,
        font=\small,
        draw=none,
        fill=none,
    },
    label style={font=\small},
    tick label style={font=\small}
]

% Runtime Plot Lines
\addplot[only marks, color=blue, mark=*, mark options={fill=blue, draw=none}, mark size=2pt, opacity=0.7, xshift=-9.0pt, forget plot] coordinates {(1, 1.01) (1, 1.05) (1, 1.32) (1, 1.54) (1, 3.13) (2, 1.49) (2, 1.53) (2, 2.18) (2, 2.99) (2, 6.37) (3, 4.12) (3, 4.46) (3, 6.69) (3, 15.36) (3, 22.64) (4, 7.57) (4, 8.14) (4, 10.46) (4, 42.42) (4, 53.09)};
\addlegendimage{only marks, mark=*, mark options={fill=blue, draw=none}, color=blue}
\addplot[only marks, color=red, mark=square*, mark options={fill=red, draw=none}, mark size=2pt, opacity=0.7, xshift=-3.0pt, forget plot] coordinates {(1, 3.32) (1, 3.58) (1, 4.46) (1, 6.75) (1, 9.91) (2, 4.61) (2, 4.94) (2, 7.15) (2, 10.70) (2, 11.41) (3, 157.17) (3, 167.20) (3, 278.88) (3, 400.42) (3, 407.57) (4, 87.52) (4, 92.45) (4, 102.65) (4, 103.93) (4, 241.40)};
\addlegendimage{only marks, mark=square*, mark options={fill=red, draw=none}, color=red}
\addplot[only marks, color=green!60!black, mark=triangle*, mark options={fill=green!60!black, draw=none}, mark size=3pt, opacity=0.7, xshift=3.0pt, forget plot] coordinates {(1, 1.44) (1, 1.50) (1, 4.50) (1, 16.63) (1, 53.88) (2, 9.87) (2, 10.21) (2, 22.98) (2, 66.54) (2, 286.72) (3, 68.04) (3, 69.91) (3, 125.83) (3, 604.51) (3, 6395.96) (4, 342.46) (4, 370.89) (4, 556.34) (4, 1645.19) (4, 3235.11)};
\addlegendimage{only marks, mark=triangle*, mark size=3pt, mark options={fill=green!60!black, draw=none}, color=green!60!black}
\addplot[only marks, color=orange, mark=diamond*, mark options={fill=orange, draw=none}, mark size=3pt, opacity=0.7, xshift=9.0pt, forget plot] coordinates {(1, 21.59) (1, 22.26) (1, 33.92) (1, 45.59) (1, 57.99) (2, 29.82) (2, 30.53) (2, 37.35) (2, 48.07) (2, 82.25) (3, 435.09) (3, 469.52) (3, 650.11) (3, 2278.56) (3, 6404.36) (4, 8579.54) (4, 9192.37) (4, 16472.36) (4, 17631.58) (4, 17863.42)};
\addlegendimage{only marks, mark=diamond*, mark size=3pt, mark options={fill=orange, draw=none}, color=orange}

\legend{$2^6$, $2^7$, $2^8$, $2^9$}

% Memory plot (second axis)
\end{axis}
\begin{axis}[
    at={(timeplot.south east)},
    anchor=south west,
    xshift=1.55cm,
    ymode=log,
    width=0.47\linewidth,
    height=7cm,
    title={Memory vs TT Rank},
    xlabel={TT Rank},
    ylabel={Memory (MB)},
    xtick={1, 2, 3, 4},
    ytick={1e1, 1e2, 1e3, 1e4},
    ymin=1e1,
    enlarge y limits={value=0.1, upper},
    enlarge x limits=0.2,
    label style={font=\small},
    tick label style={font=\small},
]

% Memory Plot Lines
\addplot[only marks, color=blue, mark=*, mark options={fill=blue, draw=none}, mark size=2pt, opacity=0.7, xshift=-9.0pt, forget plot] coordinates {(1, 41.14) (1, 42.80) (1, 43.84) (1, 43.97) (1, 147.24) (2, 43.67) (2, 45.81) (2, 70.93) (2, 78.11) (2, 127.27) (3, 62.15) (3, 64.74) (3, 93.01) (3, 107.15) (3, 213.02) (4, 57.21) (4, 59.19) (4, 86.82) (4, 108.93) (4, 164.70)};
\addplot[only marks, color=red, mark=square*, mark options={fill=red, draw=none}, mark size=2pt, opacity=0.7, xshift=-3.0pt, forget plot] coordinates {(1, 39.36) (1, 40.85) (1, 74.19) (1, 94.45) (1, 126.30) (2, 63.99) (2, 65.97) (2, 129.63) (2, 168.66) (2, 207.69) (3, 88.79) (3, 90.91) (3, 150.08) (3, 253.70) (3, 311.55) (4, 158.42) (4, 170.96) (4, 198.21) (4, 269.07) (4, 309.55)};
\addplot[only marks, color=green!60!black, mark=triangle*, mark options={fill=green!60!black, draw=none}, mark size=3pt, opacity=0.7, xshift=3.0pt, forget plot] coordinates {(1, 42.20) (1, 44.89) (1, 47.53) (1, 195.14) (1, 625.89) (2, 5.21) (2, 5.50) (2, 49.53) (2, 286.62) (2, 359.91) (3, 9.26) (3, 9.71) (3, 43.70) (3, 283.17) (3, 3734.82) (4, 140.59) (4, 146.45) (4, 541.90) (4, 2742.66) (4, 3035.55)};
\addplot[only marks, color=orange, mark=diamond*, mark options={fill=orange, draw=none}, mark size=3pt, opacity=0.7, xshift=9.0pt, forget plot] coordinates {(1, 7.09) (1, 7.46) (1, 161.01) (1, 354.13) (1, 391.45) (2, 33.48) (2, 35.00) (2, 125.99) (2, 278.41) (2, 532.27) (3, 271.68) (3, 282.02) (3, 725.20) (3, 2482.62) (3, 6901.30) (4, 4805.29) (4, 4953.91) (4, 12151.98) (4, 12151.98) (4, 12151.98)};




\end{axis}
\end{tikzpicture}
\caption{{
Runtime (left) and memory usage (right) for the Correlation Clustering problem as a function of the TT rank, evaluated over multiple problem sizes (\(2^6\)–\(2^9\) vertices) using five random seeds; colours denote the problem size
}}

\label{fig:tt-rank-runtime-memory-corr_clust}
\end{figure}


==> figures/maxcut_rank_evolution.tex <==
\begin{figure}[!htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]
\definecolor{rankc000}{RGB}{68,1,84}
\definecolor{rankc001}{RGB}{68,4,86}
\definecolor{rankc002}{RGB}{67,7,88}
\definecolor{rankc003}{RGB}{67,11,91}
\definecolor{rankc004}{RGB}{67,14,93}
\definecolor{rankc005}{RGB}{66,17,95}
\definecolor{rankc006}{RGB}{66,20,97}
\definecolor{rankc007}{RGB}{65,24,99}
\definecolor{rankc008}{RGB}{65,27,102}
\definecolor{rankc009}{RGB}{65,30,104}
\definecolor{rankc010}{RGB}{64,33,106}
\definecolor{rankc011}{RGB}{64,37,108}
\definecolor{rankc012}{RGB}{64,40,110}
\definecolor{rankc013}{RGB}{63,43,113}
\definecolor{rankc014}{RGB}{63,46,115}
\definecolor{rankc015}{RGB}{63,50,117}
\definecolor{rankc016}{RGB}{62,53,119}
\definecolor{rankc017}{RGB}{62,56,121}
\definecolor{rankc018}{RGB}{62,59,124}
\definecolor{rankc019}{RGB}{61,63,126}
\definecolor{rankc020}{RGB}{61,66,128}
\definecolor{rankc021}{RGB}{60,69,130}
\definecolor{rankc022}{RGB}{60,72,132}
\definecolor{rankc023}{RGB}{60,76,135}
\definecolor{rankc024}{RGB}{59,79,137}
\definecolor{rankc025}{RGB}{59,82,139}
\definecolor{rankc026}{RGB}{58,85,139}
\definecolor{rankc027}{RGB}{57,87,139}
\definecolor{rankc028}{RGB}{56,90,139}
\definecolor{rankc029}{RGB}{55,92,139}
\definecolor{rankc030}{RGB}{54,95,139}
\definecolor{rankc031}{RGB}{53,97,139}
\definecolor{rankc032}{RGB}{52,100,139}
\definecolor{rankc033}{RGB}{51,102,139}
\definecolor{rankc034}{RGB}{50,105,139}
\definecolor{rankc035}{RGB}{49,107,139}
\definecolor{rankc036}{RGB}{48,110,139}
\definecolor{rankc037}{RGB}{47,112,139}
\definecolor{rankc038}{RGB}{45,115,140}
\definecolor{rankc039}{RGB}{44,117,140}
\definecolor{rankc040}{RGB}{43,120,140}
\definecolor{rankc041}{RGB}{42,122,140}
\definecolor{rankc042}{RGB}{41,125,140}
\definecolor{rankc043}{RGB}{40,127,140}
\definecolor{rankc044}{RGB}{39,130,140}
\definecolor{rankc045}{RGB}{38,132,140}
\definecolor{rankc046}{RGB}{37,135,140}
\definecolor{rankc047}{RGB}{36,137,140}
\definecolor{rankc048}{RGB}{35,140,140}
\definecolor{rankc049}{RGB}{34,142,140}
\definecolor{rankc050}{RGB}{33,145,140}
\definecolor{rankc051}{RGB}{35,147,138}
\definecolor{rankc052}{RGB}{38,149,137}
\definecolor{rankc053}{RGB}{40,152,135}
\definecolor{rankc054}{RGB}{43,154,133}
\definecolor{rankc055}{RGB}{45,156,132}
\definecolor{rankc056}{RGB}{48,158,130}
\definecolor{rankc057}{RGB}{50,161,128}
\definecolor{rankc058}{RGB}{53,163,127}
\definecolor{rankc059}{RGB}{55,165,125}
\definecolor{rankc060}{RGB}{57,167,123}
\definecolor{rankc061}{RGB}{60,170,122}
\definecolor{rankc062}{RGB}{62,172,120}
\definecolor{rankc063}{RGB}{65,174,118}
\definecolor{rankc064}{RGB}{67,176,116}
\definecolor{rankc065}{RGB}{70,179,115}
\definecolor{rankc066}{RGB}{72,181,113}
\definecolor{rankc067}{RGB}{74,183,111}
\definecolor{rankc068}{RGB}{77,185,110}
\definecolor{rankc069}{RGB}{79,188,108}
\definecolor{rankc070}{RGB}{82,190,106}
\definecolor{rankc071}{RGB}{84,192,105}
\definecolor{rankc072}{RGB}{87,194,103}
\definecolor{rankc073}{RGB}{89,197,101}
\definecolor{rankc074}{RGB}{92,199,100}
\definecolor{rankc075}{RGB}{94,201,98}
\definecolor{rankc076}{RGB}{100,202,96}
\definecolor{rankc077}{RGB}{107,203,93}
\definecolor{rankc078}{RGB}{113,205,91}
\definecolor{rankc079}{RGB}{119,206,88}
\definecolor{rankc080}{RGB}{126,207,86}
\definecolor{rankc081}{RGB}{132,208,83}
\definecolor{rankc082}{RGB}{139,209,81}
\definecolor{rankc083}{RGB}{145,211,78}
\definecolor{rankc084}{RGB}{151,212,76}
\definecolor{rankc085}{RGB}{158,213,74}
\definecolor{rankc086}{RGB}{164,214,71}
\definecolor{rankc087}{RGB}{170,215,69}
\definecolor{rankc088}{RGB}{177,217,66}
\definecolor{rankc089}{RGB}{183,218,64}
\definecolor{rankc090}{RGB}{189,219,61}
\definecolor{rankc091}{RGB}{196,220,59}
\definecolor{rankc092}{RGB}{202,221,57}
\definecolor{rankc093}{RGB}{208,223,54}
\definecolor{rankc094}{RGB}{215,224,52}
\definecolor{rankc095}{RGB}{221,225,49}
\definecolor{rankc096}{RGB}{228,226,47}
\definecolor{rankc097}{RGB}{234,227,44}
\definecolor{rankc098}{RGB}{240,229,42}
\definecolor{rankc099}{RGB}{247,230,39}
\definecolor{rankc100}{RGB}{253,231,37}
\node[font=\scriptsize\bfseries] at (1.853,3.240) {Input TT rank $=1$};
\node[font=\tiny] at (1.853,2.930) {progress};
\draw[->, line width=0.25pt] (0.580,2.730) -- (3.125,2.730);
\node[font=\tiny] at (0.580,2.530) {0};
\node[font=\tiny] at (3.125,2.530) {100\%};
\node[font=\scriptsize, anchor=east] at (0.480,1.975) {$2^6$};
\filldraw[fill=rankc023, draw=none] (0.580,1.880) rectangle (0.725,2.070);
\filldraw[fill=rankc023, draw=none] (0.740,1.880) rectangle (0.885,2.070);
\filldraw[fill=rankc023, draw=none] (0.900,1.880) rectangle (1.045,2.070);
\filldraw[fill=rankc023, draw=none] (1.060,1.880) rectangle (1.205,2.070);
\filldraw[fill=rankc024, draw=none] (1.220,1.880) rectangle (1.365,2.070);
\filldraw[fill=rankc026, draw=none] (1.380,1.880) rectangle (1.525,2.070);
\filldraw[fill=rankc027, draw=none] (1.540,1.880) rectangle (1.685,2.070);
\filldraw[fill=rankc029, draw=none] (1.700,1.880) rectangle (1.845,2.070);
\filldraw[fill=rankc030, draw=none] (1.860,1.880) rectangle (2.005,2.070);
\filldraw[fill=rankc030, draw=none] (2.020,1.880) rectangle (2.165,2.070);
\filldraw[fill=rankc030, draw=none] (2.180,1.880) rectangle (2.325,2.070);
\filldraw[fill=rankc030, draw=none] (2.340,1.880) rectangle (2.485,2.070);
\filldraw[fill=rankc029, draw=none] (2.500,1.880) rectangle (2.645,2.070);
\filldraw[fill=rankc027, draw=none] (2.660,1.880) rectangle (2.805,2.070);
\filldraw[fill=rankc025, draw=none] (2.820,1.880) rectangle (2.965,2.070);
\filldraw[fill=rankc023, draw=none] (2.980,1.880) rectangle (3.125,2.070);
\node[font=\scriptsize, anchor=east] at (0.480,1.615) {$2^7$};
\filldraw[fill=rankc023, draw=none] (0.580,1.520) rectangle (0.725,1.710);
\filldraw[fill=rankc023, draw=none] (0.740,1.520) rectangle (0.885,1.710);
\filldraw[fill=rankc023, draw=none] (0.900,1.520) rectangle (1.045,1.710);
\filldraw[fill=rankc023, draw=none] (1.060,1.520) rectangle (1.205,1.710);
\filldraw[fill=rankc026, draw=none] (1.220,1.520) rectangle (1.365,1.710);
\filldraw[fill=rankc028, draw=none] (1.380,1.520) rectangle (1.525,1.710);
\filldraw[fill=rankc030, draw=none] (1.540,1.520) rectangle (1.685,1.710);
\filldraw[fill=rankc028, draw=none] (1.700,1.520) rectangle (1.845,1.710);
\filldraw[fill=rankc028, draw=none] (1.860,1.520) rectangle (2.005,1.710);
\filldraw[fill=rankc030, draw=none] (2.020,1.520) rectangle (2.165,1.710);
\filldraw[fill=rankc028, draw=none] (2.180,1.520) rectangle (2.325,1.710);
\filldraw[fill=rankc026, draw=none] (2.340,1.520) rectangle (2.485,1.710);
\filldraw[fill=rankc023, draw=none] (2.500,1.520) rectangle (2.645,1.710);
\filldraw[fill=rankc023, draw=none] (2.660,1.520) rectangle (2.805,1.710);
\filldraw[fill=rankc023, draw=none] (2.820,1.520) rectangle (2.965,1.710);
\filldraw[fill=rankc023, draw=none] (2.980,1.520) rectangle (3.125,1.710);
\node[font=\scriptsize, anchor=east] at (0.480,1.255) {$2^8$};
\filldraw[fill=rankc023, draw=none] (0.580,1.160) rectangle (0.725,1.350);
\filldraw[fill=rankc023, draw=none] (0.740,1.160) rectangle (0.885,1.350);
\filldraw[fill=rankc023, draw=none] (0.900,1.160) rectangle (1.045,1.350);
\filldraw[fill=rankc023, draw=none] (1.060,1.160) rectangle (1.205,1.350);
\filldraw[fill=rankc023, draw=none] (1.220,1.160) rectangle (1.365,1.350);
\filldraw[fill=rankc023, draw=none] (1.380,1.160) rectangle (1.525,1.350);
\filldraw[fill=rankc029, draw=none] (1.540,1.160) rectangle (1.685,1.350);
\filldraw[fill=rankc030, draw=none] (1.700,1.160) rectangle (1.845,1.350);
\filldraw[fill=rankc030, draw=none] (1.860,1.160) rectangle (2.005,1.350);
\filldraw[fill=rankc030, draw=none] (2.020,1.160) rectangle (2.165,1.350);
\filldraw[fill=rankc030, draw=none] (2.180,1.160) rectangle (2.325,1.350);
\filldraw[fill=rankc027, draw=none] (2.340,1.160) rectangle (2.485,1.350);
\filldraw[fill=rankc025, draw=none] (2.500,1.160) rectangle (2.645,1.350);
\filldraw[fill=rankc023, draw=none] (2.660,1.160) rectangle (2.805,1.350);
\filldraw[fill=rankc023, draw=none] (2.820,1.160) rectangle (2.965,1.350);
\filldraw[fill=rankc023, draw=none] (2.980,1.160) rectangle (3.125,1.350);
\node[font=\scriptsize, anchor=east] at (0.480,0.895) {$2^9$};
\filldraw[fill=rankc023, draw=none] (0.580,0.800) rectangle (0.725,0.990);
\filldraw[fill=rankc023, draw=none] (0.740,0.800) rectangle (0.885,0.990);
\filldraw[fill=rankc029, draw=none] (0.900,0.800) rectangle (1.045,0.990);
\filldraw[fill=rankc030, draw=none] (1.060,0.800) rectangle (1.205,0.990);
\filldraw[fill=rankc030, draw=none] (1.220,0.800) rectangle (1.365,0.990);
\filldraw[fill=rankc030, draw=none] (1.380,0.800) rectangle (1.525,0.990);
\filldraw[fill=rankc030, draw=none] (1.540,0.800) rectangle (1.685,0.990);
\filldraw[fill=rankc030, draw=none] (1.700,0.800) rectangle (1.845,0.990);
\filldraw[fill=rankc030, draw=none] (1.860,0.800) rectangle (2.005,0.990);
\filldraw[fill=rankc030, draw=none] (2.020,0.800) rectangle (2.165,0.990);
\filldraw[fill=rankc030, draw=none] (2.180,0.800) rectangle (2.325,0.990);
\filldraw[fill=rankc029, draw=none] (2.340,0.800) rectangle (2.485,0.990);
\filldraw[fill=rankc027, draw=none] (2.500,0.800) rectangle (2.645,0.990);
\filldraw[fill=rankc029, draw=none] (2.660,0.800) rectangle (2.805,0.990);
\filldraw[fill=rankc027, draw=none] (2.820,0.800) rectangle (2.965,0.990);
\filldraw[fill=rankc023, draw=none] (2.980,0.800) rectangle (3.125,0.990);
\node[font=\scriptsize\bfseries] at (5.103,3.240) {Input TT rank $=2$};
\node[font=\tiny] at (5.103,2.930) {progress};
\draw[->, line width=0.25pt] (3.830,2.730) -- (6.375,2.730);
\node[font=\tiny] at (3.830,2.530) {0};
\node[font=\tiny] at (6.375,2.530) {100\%};
\node[font=\scriptsize, anchor=east] at (3.730,1.975) {$2^6$};
\filldraw[fill=rankc034, draw=none] (3.830,1.880) rectangle (3.975,2.070);
\filldraw[fill=rankc037, draw=none] (3.990,1.880) rectangle (4.135,2.070);
\filldraw[fill=rankc038, draw=none] (4.150,1.880) rectangle (4.295,2.070);
\filldraw[fill=rankc040, draw=none] (4.310,1.880) rectangle (4.455,2.070);
\filldraw[fill=rankc041, draw=none] (4.470,1.880) rectangle (4.615,2.070);
\filldraw[fill=rankc038, draw=none] (4.630,1.880) rectangle (4.775,2.070);
\filldraw[fill=rankc038, draw=none] (4.790,1.880) rectangle (4.935,2.070);
\filldraw[fill=rankc038, draw=none] (4.950,1.880) rectangle (5.095,2.070);
\filldraw[fill=rankc038, draw=none] (5.110,1.880) rectangle (5.255,2.070);
\filldraw[fill=rankc037, draw=none] (5.270,1.880) rectangle (5.415,2.070);
\filldraw[fill=rankc036, draw=none] (5.430,1.880) rectangle (5.575,2.070);
\filldraw[fill=rankc035, draw=none] (5.590,1.880) rectangle (5.735,2.070);
\filldraw[fill=rankc033, draw=none] (5.750,1.880) rectangle (5.895,2.070);
\filldraw[fill=rankc030, draw=none] (5.910,1.880) rectangle (6.055,2.070);
\filldraw[fill=rankc027, draw=none] (6.070,1.880) rectangle (6.215,2.070);
\filldraw[fill=rankc023, draw=none] (6.230,1.880) rectangle (6.375,2.070);
\node[font=\scriptsize, anchor=east] at (3.730,1.615) {$2^7$};
\filldraw[fill=rankc023, draw=none] (3.830,1.520) rectangle (3.975,1.710);
\filldraw[fill=rankc030, draw=none] (3.990,1.520) rectangle (4.135,1.710);
\filldraw[fill=rankc034, draw=none] (4.150,1.520) rectangle (4.295,1.710);
\filldraw[fill=rankc038, draw=none] (4.310,1.520) rectangle (4.455,1.710);
\filldraw[fill=rankc038, draw=none] (4.470,1.520) rectangle (4.615,1.710);
\filldraw[fill=rankc038, draw=none] (4.630,1.520) rectangle (4.775,1.710);
\filldraw[fill=rankc038, draw=none] (4.790,1.520) rectangle (4.935,1.710);
\filldraw[fill=rankc039, draw=none] (4.950,1.520) rectangle (5.095,1.710);
\filldraw[fill=rankc041, draw=none] (5.110,1.520) rectangle (5.255,1.710);
\filldraw[fill=rankc042, draw=none] (5.270,1.520) rectangle (5.415,1.710);
\filldraw[fill=rankc041, draw=none] (5.430,1.520) rectangle (5.575,1.710);
\filldraw[fill=rankc039, draw=none] (5.590,1.520) rectangle (5.735,1.710);
\filldraw[fill=rankc034, draw=none] (5.750,1.520) rectangle (5.895,1.710);
\filldraw[fill=rankc030, draw=none] (5.910,1.520) rectangle (6.055,1.710);
\filldraw[fill=rankc026, draw=none] (6.070,1.520) rectangle (6.215,1.710);
\filldraw[fill=rankc023, draw=none] (6.230,1.520) rectangle (6.375,1.710);
\node[font=\scriptsize, anchor=east] at (3.730,1.255) {$2^8$};
\filldraw[fill=rankc023, draw=none] (3.830,1.160) rectangle (3.975,1.350);
\filldraw[fill=rankc023, draw=none] (3.990,1.160) rectangle (4.135,1.350);
\filldraw[fill=rankc023, draw=none] (4.150,1.160) rectangle (4.295,1.350);
\filldraw[fill=rankc029, draw=none] (4.310,1.160) rectangle (4.455,1.350);
\filldraw[fill=rankc030, draw=none] (4.470,1.160) rectangle (4.615,1.350);
\filldraw[fill=rankc030, draw=none] (4.630,1.160) rectangle (4.775,1.350);
\filldraw[fill=rankc030, draw=none] (4.790,1.160) rectangle (4.935,1.350);
\filldraw[fill=rankc030, draw=none] (4.950,1.160) rectangle (5.095,1.350);
\filldraw[fill=rankc030, draw=none] (5.110,1.160) rectangle (5.255,1.350);
\filldraw[fill=rankc030, draw=none] (5.270,1.160) rectangle (5.415,1.350);
\filldraw[fill=rankc023, draw=none] (5.430,1.160) rectangle (5.575,1.350);
\filldraw[fill=rankc023, draw=none] (5.590,1.160) rectangle (5.735,1.350);
\filldraw[fill=rankc023, draw=none] (5.750,1.160) rectangle (5.895,1.350);
\filldraw[fill=rankc023, draw=none] (5.910,1.160) rectangle (6.055,1.350);
\filldraw[fill=rankc023, draw=none] (6.070,1.160) rectangle (6.215,1.350);
\filldraw[fill=rankc023, draw=none] (6.230,1.160) rectangle (6.375,1.350);
\node[font=\scriptsize, anchor=east] at (3.730,0.895) {$2^9$};
\filldraw[fill=rankc023, draw=none] (3.830,0.800) rectangle (3.975,0.990);
\filldraw[fill=rankc032, draw=none] (3.990,0.800) rectangle (4.135,0.990);
\filldraw[fill=rankc034, draw=none] (4.150,0.800) rectangle (4.295,0.990);
\filldraw[fill=rankc040, draw=none] (4.310,0.800) rectangle (4.455,0.990);
\filldraw[fill=rankc047, draw=none] (4.470,0.800) rectangle (4.615,0.990);
\filldraw[fill=rankc049, draw=none] (4.630,0.800) rectangle (4.775,0.990);
\filldraw[fill=rankc049, draw=none] (4.790,0.800) rectangle (4.935,0.990);
\filldraw[fill=rankc049, draw=none] (4.950,0.800) rectangle (5.095,0.990);
\filldraw[fill=rankc048, draw=none] (5.110,0.800) rectangle (5.255,0.990);
\filldraw[fill=rankc049, draw=none] (5.270,0.800) rectangle (5.415,0.990);
\filldraw[fill=rankc049, draw=none] (5.430,0.800) rectangle (5.575,0.990);
\filldraw[fill=rankc047, draw=none] (5.590,0.800) rectangle (5.735,0.990);
\filldraw[fill=rankc040, draw=none] (5.750,0.800) rectangle (5.895,0.990);
\filldraw[fill=rankc029, draw=none] (5.910,0.800) rectangle (6.055,0.990);
\filldraw[fill=rankc027, draw=none] (6.070,0.800) rectangle (6.215,0.990);
\filldraw[fill=rankc023, draw=none] (6.230,0.800) rectangle (6.375,0.990);
\node[font=\scriptsize\bfseries] at (8.352,3.240) {Input TT rank $=3$};
\node[font=\tiny] at (8.352,2.930) {progress};
\draw[->, line width=0.25pt] (7.080,2.730) -- (9.625,2.730);
\node[font=\tiny] at (7.080,2.530) {0};
\node[font=\tiny] at (9.625,2.530) {100\%};
\node[font=\scriptsize, anchor=east] at (6.980,1.975) {$2^6$};
\filldraw[fill=rankc034, draw=none] (7.080,1.880) rectangle (7.225,2.070);
\filldraw[fill=rankc037, draw=none] (7.240,1.880) rectangle (7.385,2.070);
\filldraw[fill=rankc038, draw=none] (7.400,1.880) rectangle (7.545,2.070);
\filldraw[fill=rankc040, draw=none] (7.560,1.880) rectangle (7.705,2.070);
\filldraw[fill=rankc042, draw=none] (7.720,1.880) rectangle (7.865,2.070);
\filldraw[fill=rankc045, draw=none] (7.880,1.880) rectangle (8.025,2.070);
\filldraw[fill=rankc048, draw=none] (8.040,1.880) rectangle (8.185,2.070);
\filldraw[fill=rankc050, draw=none] (8.200,1.880) rectangle (8.345,2.070);
\filldraw[fill=rankc050, draw=none] (8.360,1.880) rectangle (8.505,2.070);
\filldraw[fill=rankc047, draw=none] (8.520,1.880) rectangle (8.665,2.070);
\filldraw[fill=rankc045, draw=none] (8.680,1.880) rectangle (8.825,2.070);
\filldraw[fill=rankc042, draw=none] (8.840,1.880) rectangle (8.985,2.070);
\filldraw[fill=rankc039, draw=none] (9.000,1.880) rectangle (9.145,2.070);
\filldraw[fill=rankc035, draw=none] (9.160,1.880) rectangle (9.305,2.070);
\filldraw[fill=rankc033, draw=none] (9.320,1.880) rectangle (9.465,2.070);
\filldraw[fill=rankc023, draw=none] (9.480,1.880) rectangle (9.625,2.070);
\node[font=\scriptsize, anchor=east] at (6.980,1.615) {$2^7$};
\filldraw[fill=rankc023, draw=none] (7.080,1.520) rectangle (7.225,1.710);
\filldraw[fill=rankc031, draw=none] (7.240,1.520) rectangle (7.385,1.710);
\filldraw[fill=rankc037, draw=none] (7.400,1.520) rectangle (7.545,1.710);
\filldraw[fill=rankc042, draw=none] (7.560,1.520) rectangle (7.705,1.710);
\filldraw[fill=rankc046, draw=none] (7.720,1.520) rectangle (7.865,1.710);
\filldraw[fill=rankc054, draw=none] (7.880,1.520) rectangle (8.025,1.710);
\filldraw[fill=rankc059, draw=none] (8.040,1.520) rectangle (8.185,1.710);
\filldraw[fill=rankc060, draw=none] (8.200,1.520) rectangle (8.345,1.710);
\filldraw[fill=rankc059, draw=none] (8.360,1.520) rectangle (8.505,1.710);
\filldraw[fill=rankc051, draw=none] (8.520,1.520) rectangle (8.665,1.710);
\filldraw[fill=rankc050, draw=none] (8.680,1.520) rectangle (8.825,1.710);
\filldraw[fill=rankc048, draw=none] (8.840,1.520) rectangle (8.985,1.710);
\filldraw[fill=rankc047, draw=none] (9.000,1.520) rectangle (9.145,1.710);
\filldraw[fill=rankc042, draw=none] (9.160,1.520) rectangle (9.305,1.710);
\filldraw[fill=rankc037, draw=none] (9.320,1.520) rectangle (9.465,1.710);
\filldraw[fill=rankc034, draw=none] (9.480,1.520) rectangle (9.625,1.710);
\node[font=\scriptsize, anchor=east] at (6.980,1.255) {$2^8$};
\filldraw[fill=rankc034, draw=none] (7.080,1.160) rectangle (7.225,1.350);
\filldraw[fill=rankc040, draw=none] (7.240,1.160) rectangle (7.385,1.350);
\filldraw[fill=rankc045, draw=none] (7.400,1.160) rectangle (7.545,1.350);
\filldraw[fill=rankc051, draw=none] (7.560,1.160) rectangle (7.705,1.350);
\filldraw[fill=rankc060, draw=none] (7.720,1.160) rectangle (7.865,1.350);
\filldraw[fill=rankc067, draw=none] (7.880,1.160) rectangle (8.025,1.350);
\filldraw[fill=rankc068, draw=none] (8.040,1.160) rectangle (8.185,1.350);
\filldraw[fill=rankc066, draw=none] (8.200,1.160) rectangle (8.345,1.350);
\filldraw[fill=rankc059, draw=none] (8.360,1.160) rectangle (8.505,1.350);
\filldraw[fill=rankc051, draw=none] (8.520,1.160) rectangle (8.665,1.350);
\filldraw[fill=rankc042, draw=none] (8.680,1.160) rectangle (8.825,1.350);
\filldraw[fill=rankc039, draw=none] (8.840,1.160) rectangle (8.985,1.350);
\filldraw[fill=rankc036, draw=none] (9.000,1.160) rectangle (9.145,1.350);
\filldraw[fill=rankc033, draw=none] (9.160,1.160) rectangle (9.305,1.350);
\filldraw[fill=rankc029, draw=none] (9.320,1.160) rectangle (9.465,1.350);
\filldraw[fill=rankc023, draw=none] (9.480,1.160) rectangle (9.625,1.350);
\node[font=\scriptsize, anchor=east] at (6.980,0.895) {$2^9$};
\filldraw[fill=rankc030, draw=none] (7.080,0.800) rectangle (7.225,0.990);
\filldraw[fill=rankc034, draw=none] (7.240,0.800) rectangle (7.385,0.990);
\filldraw[fill=rankc038, draw=none] (7.400,0.800) rectangle (7.545,0.990);
\filldraw[fill=rankc049, draw=none] (7.560,0.800) rectangle (7.705,0.990);
\filldraw[fill=rankc054, draw=none] (7.720,0.800) rectangle (7.865,0.990);
\filldraw[fill=rankc055, draw=none] (7.880,0.800) rectangle (8.025,0.990);
\filldraw[fill=rankc056, draw=none] (8.040,0.800) rectangle (8.185,0.990);
\filldraw[fill=rankc056, draw=none] (8.200,0.800) rectangle (8.345,0.990);
\filldraw[fill=rankc054, draw=none] (8.360,0.800) rectangle (8.505,0.990);
\filldraw[fill=rankc054, draw=none] (8.520,0.800) rectangle (8.665,0.990);
\filldraw[fill=rankc048, draw=none] (8.680,0.800) rectangle (8.825,0.990);
\filldraw[fill=rankc043, draw=none] (8.840,0.800) rectangle (8.985,0.990);
\filldraw[fill=rankc039, draw=none] (9.000,0.800) rectangle (9.145,0.990);
\filldraw[fill=rankc034, draw=none] (9.160,0.800) rectangle (9.305,0.990);
\filldraw[fill=rankc029, draw=none] (9.320,0.800) rectangle (9.465,0.990);
\filldraw[fill=rankc023, draw=none] (9.480,0.800) rectangle (9.625,0.990);
\node[font=\scriptsize\bfseries] at (11.602,3.240) {Input TT rank $=4$};
\node[font=\tiny] at (11.602,2.930) {progress};
\draw[->, line width=0.25pt] (10.330,2.730) -- (12.875,2.730);
\node[font=\tiny] at (10.330,2.530) {0};
\node[font=\tiny] at (12.875,2.530) {100\%};
\node[font=\scriptsize, anchor=east] at (10.230,1.975) {$2^6$};
\filldraw[fill=rankc034, draw=none] (10.330,1.880) rectangle (10.475,2.070);
\filldraw[fill=rankc043, draw=none] (10.490,1.880) rectangle (10.635,2.070);
\filldraw[fill=rankc049, draw=none] (10.650,1.880) rectangle (10.795,2.070);
\filldraw[fill=rankc053, draw=none] (10.810,1.880) rectangle (10.955,2.070);
\filldraw[fill=rankc056, draw=none] (10.970,1.880) rectangle (11.115,2.070);
\filldraw[fill=rankc060, draw=none] (11.130,1.880) rectangle (11.275,2.070);
\filldraw[fill=rankc066, draw=none] (11.290,1.880) rectangle (11.435,2.070);
\filldraw[fill=rankc071, draw=none] (11.450,1.880) rectangle (11.595,2.070);
\filldraw[fill=rankc071, draw=none] (11.610,1.880) rectangle (11.755,2.070);
\filldraw[fill=rankc066, draw=none] (11.770,1.880) rectangle (11.915,2.070);
\filldraw[fill=rankc059, draw=none] (11.930,1.880) rectangle (12.075,2.070);
\filldraw[fill=rankc050, draw=none] (12.090,1.880) rectangle (12.235,2.070);
\filldraw[fill=rankc045, draw=none] (12.250,1.880) rectangle (12.395,2.070);
\filldraw[fill=rankc042, draw=none] (12.410,1.880) rectangle (12.555,2.070);
\filldraw[fill=rankc038, draw=none] (12.570,1.880) rectangle (12.715,2.070);
\filldraw[fill=rankc034, draw=none] (12.730,1.880) rectangle (12.875,2.070);
\node[font=\scriptsize, anchor=east] at (10.230,1.615) {$2^7$};
\filldraw[fill=rankc034, draw=none] (10.330,1.520) rectangle (10.475,1.710);
\filldraw[fill=rankc045, draw=none] (10.490,1.520) rectangle (10.635,1.710);
\filldraw[fill=rankc052, draw=none] (10.650,1.520) rectangle (10.795,1.710);
\filldraw[fill=rankc058, draw=none] (10.810,1.520) rectangle (10.955,1.710);
\filldraw[fill=rankc060, draw=none] (10.970,1.520) rectangle (11.115,1.710);
\filldraw[fill=rankc060, draw=none] (11.130,1.520) rectangle (11.275,1.710);
\filldraw[fill=rankc060, draw=none] (11.290,1.520) rectangle (11.435,1.710);
\filldraw[fill=rankc058, draw=none] (11.450,1.520) rectangle (11.595,1.710);
\filldraw[fill=rankc055, draw=none] (11.610,1.520) rectangle (11.755,1.710);
\filldraw[fill=rankc051, draw=none] (11.770,1.520) rectangle (11.915,1.710);
\filldraw[fill=rankc046, draw=none] (11.930,1.520) rectangle (12.075,1.710);
\filldraw[fill=rankc039, draw=none] (12.090,1.520) rectangle (12.235,1.710);
\filldraw[fill=rankc034, draw=none] (12.250,1.520) rectangle (12.395,1.710);
\filldraw[fill=rankc031, draw=none] (12.410,1.520) rectangle (12.555,1.710);
\filldraw[fill=rankc028, draw=none] (12.570,1.520) rectangle (12.715,1.710);
\filldraw[fill=rankc023, draw=none] (12.730,1.520) rectangle (12.875,1.710);
\node[font=\scriptsize, anchor=east] at (10.230,1.255) {$2^8$};
\filldraw[fill=rankc034, draw=none] (10.330,1.160) rectangle (10.475,1.350);
\filldraw[fill=rankc040, draw=none] (10.490,1.160) rectangle (10.635,1.350);
\filldraw[fill=rankc045, draw=none] (10.650,1.160) rectangle (10.795,1.350);
\filldraw[fill=rankc050, draw=none] (10.810,1.160) rectangle (10.955,1.350);
\filldraw[fill=rankc056, draw=none] (10.970,1.160) rectangle (11.115,1.350);
\filldraw[fill=rankc060, draw=none] (11.130,1.160) rectangle (11.275,1.350);
\filldraw[fill=rankc062, draw=none] (11.290,1.160) rectangle (11.435,1.350);
\filldraw[fill=rankc068, draw=none] (11.450,1.160) rectangle (11.595,1.350);
\filldraw[fill=rankc070, draw=none] (11.610,1.160) rectangle (11.755,1.350);
\filldraw[fill=rankc069, draw=none] (11.770,1.160) rectangle (11.915,1.350);
\filldraw[fill=rankc072, draw=none] (11.930,1.160) rectangle (12.075,1.350);
\filldraw[fill=rankc065, draw=none] (12.090,1.160) rectangle (12.235,1.350);
\filldraw[fill=rankc055, draw=none] (12.250,1.160) rectangle (12.395,1.350);
\filldraw[fill=rankc045, draw=none] (12.410,1.160) rectangle (12.555,1.350);
\filldraw[fill=rankc040, draw=none] (12.570,1.160) rectangle (12.715,1.350);
\filldraw[fill=rankc034, draw=none] (12.730,1.160) rectangle (12.875,1.350);
\node[font=\scriptsize, anchor=east] at (10.230,0.895) {$2^9$};
\filldraw[fill=rankc030, draw=none] (10.330,0.800) rectangle (10.475,0.990);
\filldraw[fill=rankc034, draw=none] (10.490,0.800) rectangle (10.635,0.990);
\filldraw[fill=rankc041, draw=none] (10.650,0.800) rectangle (10.795,0.990);
\filldraw[fill=rankc053, draw=none] (10.810,0.800) rectangle (10.955,0.990);
\filldraw[fill=rankc059, draw=none] (10.970,0.800) rectangle (11.115,0.990);
\filldraw[fill=rankc067, draw=none] (11.130,0.800) rectangle (11.275,0.990);
\filldraw[fill=rankc072, draw=none] (11.290,0.800) rectangle (11.435,0.990);
\filldraw[fill=rankc073, draw=none] (11.450,0.800) rectangle (11.595,0.990);
\filldraw[fill=rankc072, draw=none] (11.610,0.800) rectangle (11.755,0.990);
\filldraw[fill=rankc069, draw=none] (11.770,0.800) rectangle (11.915,0.990);
\filldraw[fill=rankc060, draw=none] (11.930,0.800) rectangle (12.075,0.990);
\filldraw[fill=rankc052, draw=none] (12.090,0.800) rectangle (12.235,0.990);
\filldraw[fill=rankc048, draw=none] (12.250,0.800) rectangle (12.395,0.990);
\filldraw[fill=rankc041, draw=none] (12.410,0.800) rectangle (12.555,0.990);
\filldraw[fill=rankc038, draw=none] (12.570,0.800) rectangle (12.715,0.990);
\filldraw[fill=rankc034, draw=none] (12.730,0.800) rectangle (12.875,0.990);
\node[font=\scriptsize] at (6.438,-0.070) {Median max TT rank};
\filldraw[fill=rankc000, draw=none] (3.587,-0.430) rectangle (3.659,-0.280);
\filldraw[fill=rankc001, draw=none] (3.659,-0.430) rectangle (3.730,-0.280);
\filldraw[fill=rankc003, draw=none] (3.730,-0.430) rectangle (3.801,-0.280);
\filldraw[fill=rankc004, draw=none] (3.801,-0.430) rectangle (3.873,-0.280);
\filldraw[fill=rankc005, draw=none] (3.873,-0.430) rectangle (3.944,-0.280);
\filldraw[fill=rankc006, draw=none] (3.944,-0.430) rectangle (4.015,-0.280);
\filldraw[fill=rankc008, draw=none] (4.015,-0.430) rectangle (4.086,-0.280);
\filldraw[fill=rankc009, draw=none] (4.086,-0.430) rectangle (4.157,-0.280);
\filldraw[fill=rankc010, draw=none] (4.157,-0.430) rectangle (4.229,-0.280);
\filldraw[fill=rankc011, draw=none] (4.229,-0.430) rectangle (4.300,-0.280);
\filldraw[fill=rankc013, draw=none] (4.300,-0.430) rectangle (4.371,-0.280);
\filldraw[fill=rankc014, draw=none] (4.371,-0.430) rectangle (4.442,-0.280);
\filldraw[fill=rankc015, draw=none] (4.442,-0.430) rectangle (4.514,-0.280);
\filldraw[fill=rankc016, draw=none] (4.514,-0.430) rectangle (4.585,-0.280);
\filldraw[fill=rankc018, draw=none] (4.585,-0.430) rectangle (4.656,-0.280);
\filldraw[fill=rankc019, draw=none] (4.656,-0.430) rectangle (4.728,-0.280);
\filldraw[fill=rankc020, draw=none] (4.728,-0.430) rectangle (4.799,-0.280);
\filldraw[fill=rankc022, draw=none] (4.799,-0.430) rectangle (4.870,-0.280);
\filldraw[fill=rankc023, draw=none] (4.870,-0.430) rectangle (4.941,-0.280);
\filldraw[fill=rankc024, draw=none] (4.941,-0.430) rectangle (5.013,-0.280);
\filldraw[fill=rankc025, draw=none] (5.013,-0.430) rectangle (5.084,-0.280);
\filldraw[fill=rankc027, draw=none] (5.084,-0.430) rectangle (5.155,-0.280);
\filldraw[fill=rankc028, draw=none] (5.155,-0.430) rectangle (5.226,-0.280);
\filldraw[fill=rankc029, draw=none] (5.226,-0.430) rectangle (5.298,-0.280);
\filldraw[fill=rankc030, draw=none] (5.298,-0.430) rectangle (5.369,-0.280);
\filldraw[fill=rankc032, draw=none] (5.369,-0.430) rectangle (5.440,-0.280);
\filldraw[fill=rankc033, draw=none] (5.440,-0.430) rectangle (5.511,-0.280);
\filldraw[fill=rankc034, draw=none] (5.511,-0.430) rectangle (5.582,-0.280);
\filldraw[fill=rankc035, draw=none] (5.582,-0.430) rectangle (5.654,-0.280);
\filldraw[fill=rankc037, draw=none] (5.654,-0.430) rectangle (5.725,-0.280);
\filldraw[fill=rankc038, draw=none] (5.725,-0.430) rectangle (5.796,-0.280);
\filldraw[fill=rankc039, draw=none] (5.796,-0.430) rectangle (5.867,-0.280);
\filldraw[fill=rankc041, draw=none] (5.867,-0.430) rectangle (5.939,-0.280);
\filldraw[fill=rankc042, draw=none] (5.939,-0.430) rectangle (6.010,-0.280);
\filldraw[fill=rankc043, draw=none] (6.010,-0.430) rectangle (6.081,-0.280);
\filldraw[fill=rankc044, draw=none] (6.081,-0.430) rectangle (6.152,-0.280);
\filldraw[fill=rankc046, draw=none] (6.152,-0.430) rectangle (6.224,-0.280);
\filldraw[fill=rankc047, draw=none] (6.224,-0.430) rectangle (6.295,-0.280);
\filldraw[fill=rankc048, draw=none] (6.295,-0.430) rectangle (6.366,-0.280);
\filldraw[fill=rankc049, draw=none] (6.366,-0.430) rectangle (6.438,-0.280);
\filldraw[fill=rankc051, draw=none] (6.438,-0.430) rectangle (6.509,-0.280);
\filldraw[fill=rankc052, draw=none] (6.509,-0.430) rectangle (6.580,-0.280);
\filldraw[fill=rankc053, draw=none] (6.580,-0.430) rectangle (6.651,-0.280);
\filldraw[fill=rankc054, draw=none] (6.651,-0.430) rectangle (6.723,-0.280);
\filldraw[fill=rankc056, draw=none] (6.723,-0.430) rectangle (6.794,-0.280);
\filldraw[fill=rankc057, draw=none] (6.794,-0.430) rectangle (6.865,-0.280);
\filldraw[fill=rankc058, draw=none] (6.865,-0.430) rectangle (6.936,-0.280);
\filldraw[fill=rankc059, draw=none] (6.936,-0.430) rectangle (7.008,-0.280);
\filldraw[fill=rankc061, draw=none] (7.008,-0.430) rectangle (7.079,-0.280);
\filldraw[fill=rankc062, draw=none] (7.079,-0.430) rectangle (7.150,-0.280);
\filldraw[fill=rankc063, draw=none] (7.150,-0.430) rectangle (7.221,-0.280);
\filldraw[fill=rankc065, draw=none] (7.221,-0.430) rectangle (7.293,-0.280);
\filldraw[fill=rankc066, draw=none] (7.293,-0.430) rectangle (7.364,-0.280);
\filldraw[fill=rankc067, draw=none] (7.364,-0.430) rectangle (7.435,-0.280);
\filldraw[fill=rankc068, draw=none] (7.435,-0.430) rectangle (7.506,-0.280);
\filldraw[fill=rankc070, draw=none] (7.506,-0.430) rectangle (7.577,-0.280);
\filldraw[fill=rankc071, draw=none] (7.577,-0.430) rectangle (7.649,-0.280);
\filldraw[fill=rankc072, draw=none] (7.649,-0.430) rectangle (7.720,-0.280);
\filldraw[fill=rankc073, draw=none] (7.720,-0.430) rectangle (7.791,-0.280);
\filldraw[fill=rankc075, draw=none] (7.791,-0.430) rectangle (7.863,-0.280);
\filldraw[fill=rankc076, draw=none] (7.863,-0.430) rectangle (7.934,-0.280);
\filldraw[fill=rankc077, draw=none] (7.934,-0.430) rectangle (8.005,-0.280);
\filldraw[fill=rankc078, draw=none] (8.005,-0.430) rectangle (8.076,-0.280);
\filldraw[fill=rankc080, draw=none] (8.076,-0.430) rectangle (8.148,-0.280);
\filldraw[fill=rankc081, draw=none] (8.148,-0.430) rectangle (8.219,-0.280);
\filldraw[fill=rankc082, draw=none] (8.219,-0.430) rectangle (8.290,-0.280);
\filldraw[fill=rankc084, draw=none] (8.290,-0.430) rectangle (8.361,-0.280);
\filldraw[fill=rankc085, draw=none] (8.361,-0.430) rectangle (8.433,-0.280);
\filldraw[fill=rankc086, draw=none] (8.433,-0.430) rectangle (8.504,-0.280);
\filldraw[fill=rankc087, draw=none] (8.504,-0.430) rectangle (8.575,-0.280);
\filldraw[fill=rankc089, draw=none] (8.575,-0.430) rectangle (8.646,-0.280);
\filldraw[fill=rankc090, draw=none] (8.646,-0.430) rectangle (8.718,-0.280);
\filldraw[fill=rankc091, draw=none] (8.718,-0.430) rectangle (8.789,-0.280);
\filldraw[fill=rankc092, draw=none] (8.789,-0.430) rectangle (8.860,-0.280);
\filldraw[fill=rankc094, draw=none] (8.860,-0.430) rectangle (8.931,-0.280);
\filldraw[fill=rankc095, draw=none] (8.931,-0.430) rectangle (9.002,-0.280);
\filldraw[fill=rankc096, draw=none] (9.002,-0.430) rectangle (9.074,-0.280);
\filldraw[fill=rankc097, draw=none] (9.074,-0.430) rectangle (9.145,-0.280);
\filldraw[fill=rankc099, draw=none] (9.145,-0.430) rectangle (9.216,-0.280);
\filldraw[fill=rankc100, draw=none] (9.216,-0.430) rectangle (9.287,-0.280);
\filldraw[fill=none, draw=gray!65] (3.587,-0.430) rectangle (9.287,-0.280);
\draw[gray!70, line width=0.2pt] (3.587,-0.430) -- (3.587,-0.490);
\node[font=\tiny, anchor=north] at (3.587,-0.505) {1};
\draw[gray!70, line width=0.2pt] (5.546,-0.430) -- (5.546,-0.490);
\node[font=\tiny, anchor=north] at (5.546,-0.505) {5};
\draw[gray!70, line width=0.2pt] (6.390,-0.430) -- (6.390,-0.490);
\node[font=\tiny, anchor=north] at (6.390,-0.505) {10};
\draw[gray!70, line width=0.2pt] (7.233,-0.430) -- (7.233,-0.490);
\node[font=\tiny, anchor=north] at (7.233,-0.505) {20};
\draw[gray!70, line width=0.2pt] (8.348,-0.430) -- (8.348,-0.490);
\node[font=\tiny, anchor=north] at (8.348,-0.505) {50};
\draw[gray!70, line width=0.2pt] (9.192,-0.430) -- (9.192,-0.490);
\node[font=\tiny, anchor=north] at (9.192,-0.505) {100};
\draw[gray!70, line width=0.2pt] (9.287,-0.430) -- (9.287,-0.490);
\node[font=\tiny, anchor=north] at (9.287,-0.505) {108.2};
\end{tikzpicture}%
}
\caption{{Maximum Cut: Median TT rank evolution over five random seeds. Each horizontal strip shows progress from 0 to 100\%, with the log-scaled colour map encoding the maximum TT rank among the available variable tensors $\mathcal{X}$, $\mathcal{Y}$, and $\mathcal{Z}$.}}
\label{fig:rank_evolution_maxcut}
\end{figure}


==> figures/maxcut_vs_rank.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}
\begin{axis}[
    name=timeplot,
    ymode=log,
    width=0.47\linewidth,
    height=7cm,
    title={Runtime vs TT Rank},
    xlabel={TT Rank},
    ylabel={Time (s)},
    xtick={1, 2, 3, 4},
    enlarge y limits={value=0.1, upper},
    enlarge x limits=0.2,
    legend style={
        at={(0.02,0.98)},
        anchor=north west,
        font=\small,
        draw=none,
        fill=none,
    },
    label style={font=\small},
    tick label style={font=\small}
]

% Runtime Plot Lines
\addplot[only marks, color=blue, mark=*, mark options={fill=blue, draw=none}, mark size=2pt, opacity=0.7, xshift=-9.0pt, forget plot] coordinates {(1, 0.81) (1, 0.84) (1, 1.35) (1, 1.77) (1, 2.41) (2, 1.70) (2, 1.74) (2, 1.92) (2, 2.14) (2, 3.50) (3, 3.61) (3, 3.91) (3, 4.23) (3, 4.88) (3, 5.61) (4, 7.80) (4, 8.39) (4, 9.19) (4, 11.98) (4, 21.98)};
\addlegendimage{only marks, mark=*, mark options={fill=blue, draw=none}, color=blue}
\addplot[only marks, color=red, mark=square*, mark options={fill=red, draw=none}, mark size=2pt, opacity=0.7, xshift=-3.0pt, forget plot] coordinates {(1, 1.14) (1, 1.23) (1, 1.36) (1, 1.68) (1, 3.97) (2, 2.20) (2, 2.36) (2, 2.56) (2, 3.59) (2, 4.78) (3, 8.10) (3, 8.61) (3, 13.82) (3, 37.34) (3, 37.85) (4, 0.82) (4, 0.86) (4, 7.75) (4, 10.94) (4, 37.93)};
\addlegendimage{only marks, mark=square*, mark options={fill=red, draw=none}, color=red}
\addplot[only marks, color=green!60!black, mark=triangle*, mark options={fill=green!60!black, draw=none}, mark size=3pt, opacity=0.7, xshift=3.0pt, forget plot] coordinates {(1, 1.57) (1, 1.64) (1, 1.86) (1, 1.96) (1, 7.53) (2, 1.67) (2, 1.73) (2, 2.01) (2, 2.23) (2, 10.37) (3, 21.89) (3, 22.49) (3, 36.71) (3, 54.48) (3, 208.10) (4, 10.67) (4, 11.56) (4, 17.34) (4, 30.92) (4, 662.74)};
\addlegendimage{only marks, mark=triangle*, mark size=3pt, mark options={fill=green!60!black, draw=none}, color=green!60!black}
\addplot[only marks, color=orange, mark=diamond*, mark options={fill=orange, draw=none}, mark size=3pt, opacity=0.7, xshift=9.0pt, forget plot] coordinates {(1, 3.34) (1, 3.44) (1, 3.67) (1, 3.90) (1, 4.51) (2, 6.34) (2, 6.50) (2, 10.63) (2, 40.70) (2, 51.53) (3, 8.68) (3, 9.37) (3, 12.97) (3, 47.52) (3, 88.83) (4, 37.26) (4, 39.93) (4, 47.91) (4, 105.80) (4, 3750.51)};
\addlegendimage{only marks, mark=diamond*, mark size=3pt, mark options={fill=orange, draw=none}, color=orange}


\legend{$2^6$, $2^7$, $2^8$, $2^9$}

% Memory plot (second axis)
\end{axis}
\begin{axis}[
    at={(timeplot.south east)},
    anchor=south west,
    xshift=1.55cm,
    ymode=log,
    width=0.47\linewidth,
    height=7cm,
    title={Memory vs TT Rank},
    xlabel={TT Rank},
    ylabel={Memory (MB)},
    xtick={1, 2, 3, 4},
    ytick={1e1, 1e2, 1e3, 1e4},
    ymin=1e1,
    enlarge y limits={value=0.1, upper},
    enlarge x limits=0.2,
    label style={font=\small},
    tick label style={font=\small},
]

% Memory Plot Lines
\addplot[only marks, color=blue, mark=*, mark options={fill=blue, draw=none}, mark size=2pt, opacity=0.7, xshift=-9.0pt, forget plot] coordinates {(1, 39.72) (1, 41.96) (1, 55.60) (1, 57.31) (1, 122.34) (2, 38.19) (2, 40.06) (2, 48.82) (2, 51.32) (2, 168.99) (3, 33.11) (3, 34.49) (3, 61.52) (3, 75.03) (3, 166.12) (4, 57.53) (4, 59.52) (4, 68.16) (4, 75.08) (4, 214.40)};
\addplot[only marks, color=red, mark=square*, mark options={fill=red, draw=none}, mark size=2pt, opacity=0.7, xshift=-3.0pt, forget plot] coordinates {(1, 43.88) (1, 45.45) (1, 46.13) (1, 46.56) (1, 150.17) (2, 28.28) (2, 29.16) (2, 58.31) (2, 116.79) (2, 168.41) (3, 65.65) (3, 67.22) (3, 156.94) (3, 219.03) (3, 258.54) (4, 98.84) (4, 106.67) (4, 120.36) (4, 155.97) (4, 258.72)};
\addplot[only marks, color=green!60!black, mark=triangle*, mark options={fill=green!60!black, draw=none}, mark size=3pt, opacity=0.7, xshift=3.0pt, forget plot] coordinates {(1, 45.12) (1, 48.00) (1, 50.82) (1, 126.79) (1, 131.96) (2, 4.80) (2, 5.07) (2, 45.60) (2, 91.70) (2, 230.24) (3, 79.79) (3, 83.70) (3, 196.73) (3, 229.03) (3, 446.27) (4, 25.47) (4, 26.53) (4, 79.59) (4, 371.91) (4, 703.06)};
\addplot[only marks, color=orange, mark=diamond*, mark options={fill=orange, draw=none}, mark size=3pt, opacity=0.7, xshift=9.0pt, forget plot] coordinates {(1, 43.19) (1, 45.12) (1, 46.25) (1, 46.48) (1, 158.13) (2, 20.08) (2, 20.99) (2, 155.11) (2, 353.33) (2, 407.91) (3, 38.86) (3, 40.34) (3, 261.30) (3, 266.84) (3, 275.55) (4, 214.22) (4, 220.85) (4, 310.04) (4, 399.23) (4, 4609.53)};

\end{axis}
\end{tikzpicture}
\caption{{
Runtime (left) and memory usage (right) for the MaxCut problem as a function of the TT rank, evaluated over multiple problem sizes (\(2^6\)–\(2^9\) vertices) using five random seeds; colours denote the problem size
}}
\label{fig:tt-rank-runtime-memory-maxcut}
\end{figure}


==> figures/maxstableset_rank_evolution.tex <==
\begin{figure}[!htbp]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]
\definecolor{rankc000}{RGB}{68,1,84}
\definecolor{rankc001}{RGB}{68,4,86}
\definecolor{rankc002}{RGB}{67,7,88}
\definecolor{rankc003}{RGB}{67,11,91}
\definecolor{rankc004}{RGB}{67,14,93}
\definecolor{rankc005}{RGB}{66,17,95}
\definecolor{rankc006}{RGB}{66,20,97}
\definecolor{rankc007}{RGB}{65,24,99}
\definecolor{rankc008}{RGB}{65,27,102}
\definecolor{rankc009}{RGB}{65,30,104}
\definecolor{rankc010}{RGB}{64,33,106}
\definecolor{rankc011}{RGB}{64,37,108}
\definecolor{rankc012}{RGB}{64,40,110}
\definecolor{rankc013}{RGB}{63,43,113}
\definecolor{rankc014}{RGB}{63,46,115}
\definecolor{rankc015}{RGB}{63,50,117}
\definecolor{rankc016}{RGB}{62,53,119}
\definecolor{rankc017}{RGB}{62,56,121}
\definecolor{rankc018}{RGB}{62,59,124}
\definecolor{rankc019}{RGB}{61,63,126}
\definecolor{rankc020}{RGB}{61,66,128}
\definecolor{rankc021}{RGB}{60,69,130}
\definecolor{rankc022}{RGB}{60,72,132}
\definecolor{rankc023}{RGB}{60,76,135}
\definecolor{rankc024}{RGB}{59,79,137}
\definecolor{rankc025}{RGB}{59,82,139}
\definecolor{rankc026}{RGB}{58,85,139}
\definecolor{rankc027}{RGB}{57,87,139}
\definecolor{rankc028}{RGB}{56,90,139}
\definecolor{rankc029}{RGB}{55,92,139}
\definecolor{rankc030}{RGB}{54,95,139}
\definecolor{rankc031}{RGB}{53,97,139}
\definecolor{rankc032}{RGB}{52,100,139}
\definecolor{rankc033}{RGB}{51,102,139}
\definecolor{rankc034}{RGB}{50,105,139}
\definecolor{rankc035}{RGB}{49,107,139}
\definecolor{rankc036}{RGB}{48,110,139}
\definecolor{rankc037}{RGB}{47,112,139}
\definecolor{rankc038}{RGB}{45,115,140}
\definecolor{rankc039}{RGB}{44,117,140}
\definecolor{rankc040}{RGB}{43,120,140}
\definecolor{rankc041}{RGB}{42,122,140}
\definecolor{rankc042}{RGB}{41,125,140}
\definecolor{rankc043}{RGB}{40,127,140}
\definecolor{rankc044}{RGB}{39,130,140}
\definecolor{rankc045}{RGB}{38,132,140}
\definecolor{rankc046}{RGB}{37,135,140}
\definecolor{rankc047}{RGB}{36,137,140}
\definecolor{rankc048}{RGB}{35,140,140}
\definecolor{rankc049}{RGB}{34,142,140}
\definecolor{rankc050}{RGB}{33,145,140}
\definecolor{rankc051}{RGB}{35,147,138}
\definecolor{rankc052}{RGB}{38,149,137}
\definecolor{rankc053}{RGB}{40,152,135}
\definecolor{rankc054}{RGB}{43,154,133}
\definecolor{rankc055}{RGB}{45,156,132}
\definecolor{rankc056}{RGB}{48,158,130}
\definecolor{rankc057}{RGB}{50,161,128}
\definecolor{rankc058}{RGB}{53,163,127}
\definecolor{rankc059}{RGB}{55,165,125}
\definecolor{rankc060}{RGB}{57,167,123}
\definecolor{rankc061}{RGB}{60,170,122}
\definecolor{rankc062}{RGB}{62,172,120}
\definecolor{rankc063}{RGB}{65,174,118}
\definecolor{rankc064}{RGB}{67,176,116}
\definecolor{rankc065}{RGB}{70,179,115}
\definecolor{rankc066}{RGB}{72,181,113}
\definecolor{rankc067}{RGB}{74,183,111}
\definecolor{rankc068}{RGB}{77,185,110}
\definecolor{rankc069}{RGB}{79,188,108}
\definecolor{rankc070}{RGB}{82,190,106}
\definecolor{rankc071}{RGB}{84,192,105}
\definecolor{rankc072}{RGB}{87,194,103}
\definecolor{rankc073}{RGB}{89,197,101}
\definecolor{rankc074}{RGB}{92,199,100}
\definecolor{rankc075}{RGB}{94,201,98}
\definecolor{rankc076}{RGB}{100,202,96}
\definecolor{rankc077}{RGB}{107,203,93}
\definecolor{rankc078}{RGB}{113,205,91}
\definecolor{rankc079}{RGB}{119,206,88}
\definecolor{rankc080}{RGB}{126,207,86}
\definecolor{rankc081}{RGB}{132,208,83}
\definecolor{rankc082}{RGB}{139,209,81}
\definecolor{rankc083}{RGB}{145,211,78}
\definecolor{rankc084}{RGB}{151,212,76}
\definecolor{rankc085}{RGB}{158,213,74}
\definecolor{rankc086}{RGB}{164,214,71}
\definecolor{rankc087}{RGB}{170,215,69}
\definecolor{rankc088}{RGB}{177,217,66}
\definecolor{rankc089}{RGB}{183,218,64}
\definecolor{rankc090}{RGB}{189,219,61}
\definecolor{rankc091}{RGB}{196,220,59}
\definecolor{rankc092}{RGB}{202,221,57}
\definecolor{rankc093}{RGB}{208,223,54}
\definecolor{rankc094}{RGB}{215,224,52}
\definecolor{rankc095}{RGB}{221,225,49}
\definecolor{rankc096}{RGB}{228,226,47}
\definecolor{rankc097}{RGB}{234,227,44}
\definecolor{rankc098}{RGB}{240,229,42}
\definecolor{rankc099}{RGB}{247,230,39}
\definecolor{rankc100}{RGB}{253,231,37}
\node[font=\scriptsize\bfseries] at (1.853,3.240) {Input TT rank $=1$};
\node[font=\tiny] at (1.853,2.930) {progress};
\draw[->, line width=0.25pt] (0.580,2.730) -- (3.125,2.730);
\node[font=\tiny] at (0.580,2.530) {0};
\node[font=\tiny] at (3.125,2.530) {100\%};
\node[font=\scriptsize, anchor=east] at (0.480,1.975) {$2^6$};
\filldraw[fill=rankc023, draw=none] (0.580,1.880) rectangle (0.725,2.070);
\filldraw[fill=rankc023, draw=none] (0.740,1.880) rectangle (0.885,2.070);
\filldraw[fill=rankc023, draw=none] (0.900,1.880) rectangle (1.045,2.070);
\filldraw[fill=rankc023, draw=none] (1.060,1.880) rectangle (1.205,2.070);
\filldraw[fill=rankc023, draw=none] (1.220,1.880) rectangle (1.365,2.070);
\filldraw[fill=rankc023, draw=none] (1.380,1.880) rectangle (1.525,2.070);
\filldraw[fill=rankc023, draw=none] (1.540,1.880) rectangle (1.685,2.070);
\filldraw[fill=rankc023, draw=none] (1.700,1.880) rectangle (1.845,2.070);
\filldraw[fill=rankc024, draw=none] (1.860,1.880) rectangle (2.005,2.070);
\filldraw[fill=rankc026, draw=none] (2.020,1.880) rectangle (2.165,2.070);
\filldraw[fill=rankc028, draw=none] (2.180,1.880) rectangle (2.325,2.070);
\filldraw[fill=rankc029, draw=none] (2.340,1.880) rectangle (2.485,2.070);
\filldraw[fill=rankc029, draw=none] (2.500,1.880) rectangle (2.645,2.070);
\filldraw[fill=rankc027, draw=none] (2.660,1.880) rectangle (2.805,2.070);
\filldraw[fill=rankc025, draw=none] (2.820,1.880) rectangle (2.965,2.070);
\filldraw[fill=rankc023, draw=none] (2.980,1.880) rectangle (3.125,2.070);
\node[font=\scriptsize, anchor=east] at (0.480,1.615) {$2^7$};
\filldraw[fill=rankc023, draw=none] (0.580,1.520) rectangle (0.725,1.710);
\filldraw[fill=rankc026, draw=none] (0.740,1.520) rectangle (0.885,1.710);
\filldraw[fill=rankc028, draw=none] (0.900,1.520) rectangle (1.045,1.710);
\filldraw[fill=rankc030, draw=none] (1.060,1.520) rectangle (1.205,1.710);
\filldraw[fill=rankc031, draw=none] (1.220,1.520) rectangle (1.365,1.710);
\filldraw[fill=rankc033, draw=none] (1.380,1.520) rectangle (1.525,1.710);
\filldraw[fill=rankc034, draw=none] (1.540,1.520) rectangle (1.685,1.710);
\filldraw[fill=rankc034, draw=none] (1.700,1.520) rectangle (1.845,1.710);
\filldraw[fill=rankc034, draw=none] (1.860,1.520) rectangle (2.005,1.710);
\filldraw[fill=rankc034, draw=none] (2.020,1.520) rectangle (2.165,1.710);
\filldraw[fill=rankc033, draw=none] (2.180,1.520) rectangle (2.325,1.710);
\filldraw[fill=rankc031, draw=none] (2.340,1.520) rectangle (2.485,1.710);
\filldraw[fill=rankc030, draw=none] (2.500,1.520) rectangle (2.645,1.710);
\filldraw[fill=rankc030, draw=none] (2.660,1.520) rectangle (2.805,1.710);
\filldraw[fill=rankc031, draw=none] (2.820,1.520) rectangle (2.965,1.710);
\filldraw[fill=rankc030, draw=none] (2.980,1.520) rectangle (3.125,1.710);
\node[font=\scriptsize, anchor=east] at (0.480,1.255) {$2^8$};
\filldraw[fill=rankc023, draw=none] (0.580,1.160) rectangle (0.725,1.350);
\filldraw[fill=rankc023, draw=none] (0.740,1.160) rectangle (0.885,1.350);
\filldraw[fill=rankc023, draw=none] (0.900,1.160) rectangle (1.045,1.350);
\filldraw[fill=rankc023, draw=none] (1.060,1.160) rectangle (1.205,1.350);
\filldraw[fill=rankc023, draw=none] (1.220,1.160) rectangle (1.365,1.350);
\filldraw[fill=rankc023, draw=none] (1.380,1.160) rectangle (1.525,1.350);
\filldraw[fill=rankc023, draw=none] (1.540,1.160) rectangle (1.685,1.350);
\filldraw[fill=rankc023, draw=none] (1.700,1.160) rectangle (1.845,1.350);
\filldraw[fill=rankc023, draw=none] (1.860,1.160) rectangle (2.005,1.350);
\filldraw[fill=rankc023, draw=none] (2.020,1.160) rectangle (2.165,1.350);
\filldraw[fill=rankc023, draw=none] (2.180,1.160) rectangle (2.325,1.350);
\filldraw[fill=rankc023, draw=none] (2.340,1.160) rectangle (2.485,1.350);
\filldraw[fill=rankc023, draw=none] (2.500,1.160) rectangle (2.645,1.350);
\filldraw[fill=rankc023, draw=none] (2.660,1.160) rectangle (2.805,1.350);
\filldraw[fill=rankc023, draw=none] (2.820,1.160) rectangle (2.965,1.350);
\filldraw[fill=rankc023, draw=none] (2.980,1.160) rectangle (3.125,1.350);
\node[font=\scriptsize, anchor=east] at (0.480,0.895) {$2^9$};
\filldraw[fill=rankc030, draw=none] (0.580,0.800) rectangle (0.725,0.990);
\filldraw[fill=rankc036, draw=none] (0.740,0.800) rectangle (0.885,0.990);
\filldraw[fill=rankc041, draw=none] (0.900,0.800) rectangle (1.045,0.990);
\filldraw[fill=rankc042, draw=none] (1.060,0.800) rectangle (1.205,0.990);
\filldraw[fill=rankc042, draw=none] (1.220,0.800) rectangle (1.365,0.990);
\filldraw[fill=rankc042, draw=none] (1.380,0.800) rectangle (1.525,0.990);
\filldraw[fill=rankc042, draw=none] (1.540,0.800) rectangle (1.685,0.990);
\filldraw[fill=rankc042, draw=none] (1.700,0.800) rectangle (1.845,0.990);
\filldraw[fill=rankc042, draw=none] (1.860,0.800) rectangle (2.005,0.990);
\filldraw[fill=rankc040, draw=none] (2.020,0.800) rectangle (2.165,0.990);
\filldraw[fill=rankc037, draw=none] (2.180,0.800) rectangle (2.325,0.990);
\filldraw[fill=rankc034, draw=none] (2.340,0.800) rectangle (2.485,0.990);
\filldraw[fill=rankc032, draw=none] (2.500,0.800) rectangle (2.645,0.990);
\filldraw[fill=rankc029, draw=none] (2.660,0.800) rectangle (2.805,0.990);
\filldraw[fill=rankc027, draw=none] (2.820,0.800) rectangle (2.965,0.990);
\filldraw[fill=rankc023, draw=none] (2.980,0.800) rectangle (3.125,0.990);
\node[font=\scriptsize\bfseries] at (5.103,3.240) {Input TT rank $=2$};
\node[font=\tiny] at (5.103,2.930) {progress};
\draw[->, line width=0.25pt] (3.830,2.730) -- (6.375,2.730);
\node[font=\tiny] at (3.830,2.530) {0};
\node[font=\tiny] at (6.375,2.530) {100\%};
\node[font=\scriptsize, anchor=east] at (3.730,1.975) {$2^6$};
\filldraw[fill=rankc034, draw=none] (3.830,1.880) rectangle (3.975,2.070);
\filldraw[fill=rankc035, draw=none] (3.990,1.880) rectangle (4.135,2.070);
\filldraw[fill=rankc037, draw=none] (4.150,1.880) rectangle (4.295,2.070);
\filldraw[fill=rankc040, draw=none] (4.310,1.880) rectangle (4.455,2.070);
\filldraw[fill=rankc041, draw=none] (4.470,1.880) rectangle (4.615,2.070);
\filldraw[fill=rankc041, draw=none] (4.630,1.880) rectangle (4.775,2.070);
\filldraw[fill=rankc040, draw=none] (4.790,1.880) rectangle (4.935,2.070);
\filldraw[fill=rankc039, draw=none] (4.950,1.880) rectangle (5.095,2.070);
\filldraw[fill=rankc038, draw=none] (5.110,1.880) rectangle (5.255,2.070);
\filldraw[fill=rankc037, draw=none] (5.270,1.880) rectangle (5.415,2.070);
\filldraw[fill=rankc036, draw=none] (5.430,1.880) rectangle (5.575,2.070);
\filldraw[fill=rankc035, draw=none] (5.590,1.880) rectangle (5.735,2.070);
\filldraw[fill=rankc034, draw=none] (5.750,1.880) rectangle (5.895,2.070);
\filldraw[fill=rankc034, draw=none] (5.910,1.880) rectangle (6.055,2.070);
\filldraw[fill=rankc034, draw=none] (6.070,1.880) rectangle (6.215,2.070);
\filldraw[fill=rankc034, draw=none] (6.230,1.880) rectangle (6.375,2.070);
\node[font=\scriptsize, anchor=east] at (3.730,1.615) {$2^7$};
\filldraw[fill=rankc034, draw=none] (3.830,1.520) rectangle (3.975,1.710);
\filldraw[fill=rankc038, draw=none] (3.990,1.520) rectangle (4.135,1.710);
\filldraw[fill=rankc042, draw=none] (4.150,1.520) rectangle (4.295,1.710);
\filldraw[fill=rankc044, draw=none] (4.310,1.520) rectangle (4.455,1.710);
\filldraw[fill=rankc049, draw=none] (4.470,1.520) rectangle (4.615,1.710);
\filldraw[fill=rankc055, draw=none] (4.630,1.520) rectangle (4.775,1.710);
\filldraw[fill=rankc059, draw=none] (4.790,1.520) rectangle (4.935,1.710);
\filldraw[fill=rankc061, draw=none] (4.950,1.520) rectangle (5.095,1.710);
\filldraw[fill=rankc058, draw=none] (5.110,1.520) rectangle (5.255,1.710);
\filldraw[fill=rankc055, draw=none] (5.270,1.520) rectangle (5.415,1.710);
\filldraw[fill=rankc051, draw=none] (5.430,1.520) rectangle (5.575,1.710);
\filldraw[fill=rankc045, draw=none] (5.590,1.520) rectangle (5.735,1.710);
\filldraw[fill=rankc042, draw=none] (5.750,1.520) rectangle (5.895,1.710);
\filldraw[fill=rankc037, draw=none] (5.910,1.520) rectangle (6.055,1.710);
\filldraw[fill=rankc036, draw=none] (6.070,1.520) rectangle (6.215,1.710);
\filldraw[fill=rankc034, draw=none] (6.230,1.520) rectangle (6.375,1.710);
\node[font=\scriptsize, anchor=east] at (3.730,1.255) {$2^8$};
\filldraw[fill=rankc034, draw=none] (3.830,1.160) rectangle (3.975,1.350);
\filldraw[fill=rankc046, draw=none] (3.990,1.160) rectangle (4.135,1.350);
\filldraw[fill=rankc053, draw=none] (4.150,1.160) rectangle (4.295,1.350);
\filldraw[fill=rankc064, draw=none] (4.310,1.160) rectangle (4.455,1.350);
\filldraw[fill=rankc072, draw=none] (4.470,1.160) rectangle (4.615,1.350);
\filldraw[fill=rankc077, draw=none] (4.630,1.160) rectangle (4.775,1.350);
\filldraw[fill=rankc077, draw=none] (4.790,1.160) rectangle (4.935,1.350);
\filldraw[fill=rankc076, draw=none] (4.950,1.160) rectangle (5.095,1.350);
\filldraw[fill=rankc072, draw=none] (5.110,1.160) rectangle (5.255,1.350);
\filldraw[fill=rankc065, draw=none] (5.270,1.160) rectangle (5.415,1.350);
\filldraw[fill=rankc060, draw=none] (5.430,1.160) rectangle (5.575,1.350);
\filldraw[fill=rankc058, draw=none] (5.590,1.160) rectangle (5.735,1.350);
\filldraw[fill=rankc056, draw=none] (5.750,1.160) rectangle (5.895,1.350);
\filldraw[fill=rankc050, draw=none] (5.910,1.160) rectangle (6.055,1.350);
\filldraw[fill=rankc044, draw=none] (6.070,1.160) rectangle (6.215,1.350);
\filldraw[fill=rankc034, draw=none] (6.230,1.160) rectangle (6.375,1.350);
\node[font=\scriptsize, anchor=east] at (3.730,0.895) {$2^9$};
\filldraw[fill=rankc038, draw=none] (3.830,0.800) rectangle (3.975,0.990);
\filldraw[fill=rankc054, draw=none] (3.990,0.800) rectangle (4.135,0.990);
\filldraw[fill=rankc065, draw=none] (4.150,0.800) rectangle (4.295,0.990);
\filldraw[fill=rankc076, draw=none] (4.310,0.800) rectangle (4.455,0.990);
\filldraw[fill=rankc082, draw=none] (4.470,0.800) rectangle (4.615,0.990);
\filldraw[fill=rankc087, draw=none] (4.630,0.800) rectangle (4.775,0.990);
\filldraw[fill=rankc087, draw=none] (4.790,0.800) rectangle (4.935,0.990);
\filldraw[fill=rankc086, draw=none] (4.950,0.800) rectangle (5.095,0.990);
\filldraw[fill=rankc082, draw=none] (5.110,0.800) rectangle (5.255,0.990);
\filldraw[fill=rankc075, draw=none] (5.270,0.800) rectangle (5.415,0.990);
\filldraw[fill=rankc068, draw=none] (5.430,0.800) rectangle (5.575,0.990);
\filldraw[fill=rankc064, draw=none] (5.590,0.800) rectangle (5.735,0.990);
\filldraw[fill=rankc060, draw=none] (5.750,0.800) rectangle (5.895,0.990);
\filldraw[fill=rankc053, draw=none] (5.910,0.800) rectangle (6.055,0.990);
\filldraw[fill=rankc044, draw=none] (6.070,0.800) rectangle (6.215,0.990);
\filldraw[fill=rankc033, draw=none] (6.230,0.800) rectangle (6.375,0.990);
\node[font=\scriptsize\bfseries] at (8.352,3.240) {Input TT rank $=3$};
\node[font=\tiny] at (8.352,2.930) {progress};
\draw[->, line width=0.25pt] (7.080,2.730) -- (9.625,2.730);
\node[font=\tiny] at (7.080,2.530) {0};
\node[font=\tiny] at (9.625,2.530) {100\%};
\node[font=\scriptsize, anchor=east] at (6.980,1.975) {$2^6$};
\filldraw[fill=rankc034, draw=none] (7.080,1.880) rectangle (7.225,2.070);
\filldraw[fill=rankc043, draw=none] (7.240,1.880) rectangle (7.385,2.070);
\filldraw[fill=rankc050, draw=none] (7.400,1.880) rectangle (7.545,2.070);
\filldraw[fill=rankc055, draw=none] (7.560,1.880) rectangle (7.705,2.070);
\filldraw[fill=rankc058, draw=none] (7.720,1.880) rectangle (7.865,2.070);
\filldraw[fill=rankc057, draw=none] (7.880,1.880) rectangle (8.025,2.070);
\filldraw[fill=rankc054, draw=none] (8.040,1.880) rectangle (8.185,2.070);
\filldraw[fill=rankc055, draw=none] (8.200,1.880) rectangle (8.345,2.070);
\filldraw[fill=rankc053, draw=none] (8.360,1.880) rectangle (8.505,2.070);
\filldraw[fill=rankc054, draw=none] (8.520,1.880) rectangle (8.665,2.070);
\filldraw[fill=rankc054, draw=none] (8.680,1.880) rectangle (8.825,2.070);
\filldraw[fill=rankc050, draw=none] (8.840,1.880) rectangle (8.985,2.070);
\filldraw[fill=rankc044, draw=none] (9.000,1.880) rectangle (9.145,2.070);
\filldraw[fill=rankc039, draw=none] (9.160,1.880) rectangle (9.305,2.070);
\filldraw[fill=rankc035, draw=none] (9.320,1.880) rectangle (9.465,2.070);
\filldraw[fill=rankc034, draw=none] (9.480,1.880) rectangle (9.625,2.070);
\node[font=\scriptsize, anchor=east] at (6.980,1.615) {$2^7$};
\filldraw[fill=rankc034, draw=none] (7.080,1.520) rectangle (7.225,1.710);
\filldraw[fill=rankc046, draw=none] (7.240,1.520) rectangle (7.385,1.710);
\filldraw[fill=rankc054, draw=none] (7.400,1.520) rectangle (7.545,1.710);
\filldraw[fill=rankc059, draw=none] (7.560,1.520) rectangle (7.705,1.710);
\filldraw[fill=rankc065, draw=none] (7.720,1.520) rectangle (7.865,1.710);
\filldraw[fill=rankc068, draw=none] (7.880,1.520) rectangle (8.025,1.710);
\filldraw[fill=rankc072, draw=none] (8.040,1.520) rectangle (8.185,1.710);
\filldraw[fill=rankc070, draw=none] (8.200,1.520) rectangle (8.345,1.710);
\filldraw[fill=rankc064, draw=none] (8.360,1.520) rectangle (8.505,1.710);
\filldraw[fill=rankc055, draw=none] (8.520,1.520) rectangle (8.665,1.710);
\filldraw[fill=rankc054, draw=none] (8.680,1.520) rectangle (8.825,1.710);
\filldraw[fill=rankc052, draw=none] (8.840,1.520) rectangle (8.985,1.710);
\filldraw[fill=rankc051, draw=none] (9.000,1.520) rectangle (9.145,1.710);
\filldraw[fill=rankc047, draw=none] (9.160,1.520) rectangle (9.305,1.710);
\filldraw[fill=rankc042, draw=none] (9.320,1.520) rectangle (9.465,1.710);
\filldraw[fill=rankc034, draw=none] (9.480,1.520) rectangle (9.625,1.710);
\node[font=\scriptsize, anchor=east] at (6.980,1.255) {$2^8$};
\filldraw[fill=rankc034, draw=none] (7.080,1.160) rectangle (7.225,1.350);
\filldraw[fill=rankc049, draw=none] (7.240,1.160) rectangle (7.385,1.350);
\filldraw[fill=rankc057, draw=none] (7.400,1.160) rectangle (7.545,1.350);
\filldraw[fill=rankc068, draw=none] (7.560,1.160) rectangle (7.705,1.350);
\filldraw[fill=rankc078, draw=none] (7.720,1.160) rectangle (7.865,1.350);
\filldraw[fill=rankc085, draw=none] (7.880,1.160) rectangle (8.025,1.350);
\filldraw[fill=rankc080, draw=none] (8.040,1.160) rectangle (8.185,1.350);
\filldraw[fill=rankc086, draw=none] (8.200,1.160) rectangle (8.345,1.350);
\filldraw[fill=rankc086, draw=none] (8.360,1.160) rectangle (8.505,1.350);
\filldraw[fill=rankc079, draw=none] (8.520,1.160) rectangle (8.665,1.350);
\filldraw[fill=rankc070, draw=none] (8.680,1.160) rectangle (8.825,1.350);
\filldraw[fill=rankc065, draw=none] (8.840,1.160) rectangle (8.985,1.350);
\filldraw[fill=rankc057, draw=none] (9.000,1.160) rectangle (9.145,1.350);
\filldraw[fill=rankc049, draw=none] (9.160,1.160) rectangle (9.305,1.350);
\filldraw[fill=rankc043, draw=none] (9.320,1.160) rectangle (9.465,1.350);
\filldraw[fill=rankc034, draw=none] (9.480,1.160) rectangle (9.625,1.350);
\node[font=\scriptsize, anchor=east] at (6.980,0.895) {$2^9$};
\filldraw[fill=rankc038, draw=none] (7.080,0.800) rectangle (7.225,0.990);
\filldraw[fill=rankc056, draw=none] (7.240,0.800) rectangle (7.385,0.990);
\filldraw[fill=rankc067, draw=none] (7.400,0.800) rectangle (7.545,0.990);
\filldraw[fill=rankc077, draw=none] (7.560,0.800) rectangle (7.705,0.990);
\filldraw[fill=rankc086, draw=none] (7.720,0.800) rectangle (7.865,0.990);
\filldraw[fill=rankc093, draw=none] (7.880,0.800) rectangle (8.025,0.990);
\filldraw[fill=rankc089, draw=none] (8.040,0.800) rectangle (8.185,0.990);
\filldraw[fill=rankc093, draw=none] (8.200,0.800) rectangle (8.345,0.990);
\filldraw[fill=rankc093, draw=none] (8.360,0.800) rectangle (8.505,0.990);
\filldraw[fill=rankc086, draw=none] (8.520,0.800) rectangle (8.665,0.990);
\filldraw[fill=rankc076, draw=none] (8.680,0.800) rectangle (8.825,0.990);
\filldraw[fill=rankc068, draw=none] (8.840,0.800) rectangle (8.985,0.990);
\filldraw[fill=rankc060, draw=none] (9.000,0.800) rectangle (9.145,0.990);
\filldraw[fill=rankc051, draw=none] (9.160,0.800) rectangle (9.305,0.990);
\filldraw[fill=rankc043, draw=none] (9.320,0.800) rectangle (9.465,0.990);
\filldraw[fill=rankc033, draw=none] (9.480,0.800) rectangle (9.625,0.990);
\node[font=\scriptsize\bfseries] at (11.602,3.240) {Input TT rank $=4$};
\node[font=\tiny] at (11.602,2.930) {progress};
\draw[->, line width=0.25pt] (10.330,2.730) -- (12.875,2.730);
\node[font=\tiny] at (10.330,2.530) {0};
\node[font=\tiny] at (12.875,2.530) {100\%};
\node[font=\scriptsize, anchor=east] at (10.230,1.975) {$2^6$};
\filldraw[fill=rankc034, draw=none] (10.330,1.880) rectangle (10.475,2.070);
\filldraw[fill=rankc040, draw=none] (10.490,1.880) rectangle (10.635,2.070);
\filldraw[fill=rankc045, draw=none] (10.650,1.880) rectangle (10.795,2.070);
\filldraw[fill=rankc049, draw=none] (10.810,1.880) rectangle (10.955,2.070);
\filldraw[fill=rankc051, draw=none] (10.970,1.880) rectangle (11.115,2.070);
\filldraw[fill=rankc054, draw=none] (11.130,1.880) rectangle (11.275,2.070);
\filldraw[fill=rankc057, draw=none] (11.290,1.880) rectangle (11.435,2.070);
\filldraw[fill=rankc059, draw=none] (11.450,1.880) rectangle (11.595,2.070);
\filldraw[fill=rankc059, draw=none] (11.610,1.880) rectangle (11.755,2.070);
\filldraw[fill=rankc060, draw=none] (11.770,1.880) rectangle (11.915,2.070);
\filldraw[fill=rankc060, draw=none] (11.930,1.880) rectangle (12.075,2.070);
\filldraw[fill=rankc060, draw=none] (12.090,1.880) rectangle (12.235,2.070);
\filldraw[fill=rankc057, draw=none] (12.250,1.880) rectangle (12.395,2.070);
\filldraw[fill=rankc052, draw=none] (12.410,1.880) rectangle (12.555,2.070);
\filldraw[fill=rankc045, draw=none] (12.570,1.880) rectangle (12.715,2.070);
\filldraw[fill=rankc034, draw=none] (12.730,1.880) rectangle (12.875,2.070);
\node[font=\scriptsize, anchor=east] at (10.230,1.615) {$2^7$};
\filldraw[fill=rankc034, draw=none] (10.330,1.520) rectangle (10.475,1.710);
\filldraw[fill=rankc046, draw=none] (10.490,1.520) rectangle (10.635,1.710);
\filldraw[fill=rankc054, draw=none] (10.650,1.520) rectangle (10.795,1.710);
\filldraw[fill=rankc059, draw=none] (10.810,1.520) rectangle (10.955,1.710);
\filldraw[fill=rankc065, draw=none] (10.970,1.520) rectangle (11.115,1.710);
\filldraw[fill=rankc068, draw=none] (11.130,1.520) rectangle (11.275,1.710);
\filldraw[fill=rankc071, draw=none] (11.290,1.520) rectangle (11.435,1.710);
\filldraw[fill=rankc069, draw=none] (11.450,1.520) rectangle (11.595,1.710);
\filldraw[fill=rankc068, draw=none] (11.610,1.520) rectangle (11.755,1.710);
\filldraw[fill=rankc070, draw=none] (11.770,1.520) rectangle (11.915,1.710);
\filldraw[fill=rankc066, draw=none] (11.930,1.520) rectangle (12.075,1.710);
\filldraw[fill=rankc060, draw=none] (12.090,1.520) rectangle (12.235,1.710);
\filldraw[fill=rankc055, draw=none] (12.250,1.520) rectangle (12.395,1.710);
\filldraw[fill=rankc050, draw=none] (12.410,1.520) rectangle (12.555,1.710);
\filldraw[fill=rankc043, draw=none] (12.570,1.520) rectangle (12.715,1.710);
\filldraw[fill=rankc034, draw=none] (12.730,1.520) rectangle (12.875,1.710);
\node[font=\scriptsize, anchor=east] at (10.230,1.255) {$2^8$};
\filldraw[fill=rankc034, draw=none] (10.330,1.160) rectangle (10.475,1.350);
\filldraw[fill=rankc049, draw=none] (10.490,1.160) rectangle (10.635,1.350);
\filldraw[fill=rankc057, draw=none] (10.650,1.160) rectangle (10.795,1.350);
\filldraw[fill=rankc063, draw=none] (10.810,1.160) rectangle (10.955,1.350);
\filldraw[fill=rankc068, draw=none] (10.970,1.160) rectangle (11.115,1.350);
\filldraw[fill=rankc074, draw=none] (11.130,1.160) rectangle (11.275,1.350);
\filldraw[fill=rankc086, draw=none] (11.290,1.160) rectangle (11.435,1.350);
\filldraw[fill=rankc094, draw=none] (11.450,1.160) rectangle (11.595,1.350);
\filldraw[fill=rankc094, draw=none] (11.610,1.160) rectangle (11.755,1.350);
\filldraw[fill=rankc088, draw=none] (11.770,1.160) rectangle (11.915,1.350);
\filldraw[fill=rankc073, draw=none] (11.930,1.160) rectangle (12.075,1.350);
\filldraw[fill=rankc068, draw=none] (12.090,1.160) rectangle (12.235,1.350);
\filldraw[fill=rankc060, draw=none] (12.250,1.160) rectangle (12.395,1.350);
\filldraw[fill=rankc057, draw=none] (12.410,1.160) rectangle (12.555,1.350);
\filldraw[fill=rankc049, draw=none] (12.570,1.160) rectangle (12.715,1.350);
\filldraw[fill=rankc034, draw=none] (12.730,1.160) rectangle (12.875,1.350);
\node[font=\scriptsize, anchor=east] at (10.230,0.895) {$2^9$};
\filldraw[fill=rankc037, draw=none] (10.330,0.800) rectangle (10.475,0.990);
\filldraw[fill=rankc055, draw=none] (10.490,0.800) rectangle (10.635,0.990);
\filldraw[fill=rankc065, draw=none] (10.650,0.800) rectangle (10.795,0.990);
\filldraw[fill=rankc071, draw=none] (10.810,0.800) rectangle (10.955,0.990);
\filldraw[fill=rankc076, draw=none] (10.970,0.800) rectangle (11.115,0.990);
\filldraw[fill=rankc082, draw=none] (11.130,0.800) rectangle (11.275,0.990);
\filldraw[fill=rankc093, draw=none] (11.290,0.800) rectangle (11.435,0.990);
\filldraw[fill=rankc100, draw=none] (11.450,0.800) rectangle (11.595,0.990);
\filldraw[fill=rankc100, draw=none] (11.610,0.800) rectangle (11.755,0.990);
\filldraw[fill=rankc093, draw=none] (11.770,0.800) rectangle (11.915,0.990);
\filldraw[fill=rankc078, draw=none] (11.930,0.800) rectangle (12.075,0.990);
\filldraw[fill=rankc071, draw=none] (12.090,0.800) rectangle (12.235,0.990);
\filldraw[fill=rankc063, draw=none] (12.250,0.800) rectangle (12.395,0.990);
\filldraw[fill=rankc058, draw=none] (12.410,0.800) rectangle (12.555,0.990);
\filldraw[fill=rankc049, draw=none] (12.570,0.800) rectangle (12.715,0.990);
\filldraw[fill=rankc034, draw=none] (12.730,0.800) rectangle (12.875,0.990);
\node[font=\scriptsize] at (6.438,-0.070) {Median max TT rank};
\filldraw[fill=rankc000, draw=none] (3.587,-0.430) rectangle (3.659,-0.280);
\filldraw[fill=rankc001, draw=none] (3.659,-0.430) rectangle (3.730,-0.280);
\filldraw[fill=rankc003, draw=none] (3.730,-0.430) rectangle (3.801,-0.280);
\filldraw[fill=rankc004, draw=none] (3.801,-0.430) rectangle (3.873,-0.280);
\filldraw[fill=rankc005, draw=none] (3.873,-0.430) rectangle (3.944,-0.280);
\filldraw[fill=rankc006, draw=none] (3.944,-0.430) rectangle (4.015,-0.280);
\filldraw[fill=rankc008, draw=none] (4.015,-0.430) rectangle (4.086,-0.280);
\filldraw[fill=rankc009, draw=none] (4.086,-0.430) rectangle (4.157,-0.280);
\filldraw[fill=rankc010, draw=none] (4.157,-0.430) rectangle (4.229,-0.280);
\filldraw[fill=rankc011, draw=none] (4.229,-0.430) rectangle (4.300,-0.280);
\filldraw[fill=rankc013, draw=none] (4.300,-0.430) rectangle (4.371,-0.280);
\filldraw[fill=rankc014, draw=none] (4.371,-0.430) rectangle (4.442,-0.280);
\filldraw[fill=rankc015, draw=none] (4.442,-0.430) rectangle (4.514,-0.280);
\filldraw[fill=rankc016, draw=none] (4.514,-0.430) rectangle (4.585,-0.280);
\filldraw[fill=rankc018, draw=none] (4.585,-0.430) rectangle (4.656,-0.280);
\filldraw[fill=rankc019, draw=none] (4.656,-0.430) rectangle (4.728,-0.280);
\filldraw[fill=rankc020, draw=none] (4.728,-0.430) rectangle (4.799,-0.280);
\filldraw[fill=rankc022, draw=none] (4.799,-0.430) rectangle (4.870,-0.280);
\filldraw[fill=rankc023, draw=none] (4.870,-0.430) rectangle (4.941,-0.280);
\filldraw[fill=rankc024, draw=none] (4.941,-0.430) rectangle (5.013,-0.280);
\filldraw[fill=rankc025, draw=none] (5.013,-0.430) rectangle (5.084,-0.280);
\filldraw[fill=rankc027, draw=none] (5.084,-0.430) rectangle (5.155,-0.280);
\filldraw[fill=rankc028, draw=none] (5.155,-0.430) rectangle (5.226,-0.280);
\filldraw[fill=rankc029, draw=none] (5.226,-0.430) rectangle (5.298,-0.280);
\filldraw[fill=rankc030, draw=none] (5.298,-0.430) rectangle (5.369,-0.280);
\filldraw[fill=rankc032, draw=none] (5.369,-0.430) rectangle (5.440,-0.280);
\filldraw[fill=rankc033, draw=none] (5.440,-0.430) rectangle (5.511,-0.280);
\filldraw[fill=rankc034, draw=none] (5.511,-0.430) rectangle (5.582,-0.280);
\filldraw[fill=rankc035, draw=none] (5.582,-0.430) rectangle (5.654,-0.280);
\filldraw[fill=rankc037, draw=none] (5.654,-0.430) rectangle (5.725,-0.280);
\filldraw[fill=rankc038, draw=none] (5.725,-0.430) rectangle (5.796,-0.280);
\filldraw[fill=rankc039, draw=none] (5.796,-0.430) rectangle (5.867,-0.280);
\filldraw[fill=rankc041, draw=none] (5.867,-0.430) rectangle (5.939,-0.280);
\filldraw[fill=rankc042, draw=none] (5.939,-0.430) rectangle (6.010,-0.280);
\filldraw[fill=rankc043, draw=none] (6.010,-0.430) rectangle (6.081,-0.280);
\filldraw[fill=rankc044, draw=none] (6.081,-0.430) rectangle (6.152,-0.280);
\filldraw[fill=rankc046, draw=none] (6.152,-0.430) rectangle (6.224,-0.280);
\filldraw[fill=rankc047, draw=none] (6.224,-0.430) rectangle (6.295,-0.280);
\filldraw[fill=rankc048, draw=none] (6.295,-0.430) rectangle (6.366,-0.280);
\filldraw[fill=rankc049, draw=none] (6.366,-0.430) rectangle (6.438,-0.280);
\filldraw[fill=rankc051, draw=none] (6.438,-0.430) rectangle (6.509,-0.280);
\filldraw[fill=rankc052, draw=none] (6.509,-0.430) rectangle (6.580,-0.280);
\filldraw[fill=rankc053, draw=none] (6.580,-0.430) rectangle (6.651,-0.280);
\filldraw[fill=rankc054, draw=none] (6.651,-0.430) rectangle (6.723,-0.280);
\filldraw[fill=rankc056, draw=none] (6.723,-0.430) rectangle (6.794,-0.280);
\filldraw[fill=rankc057, draw=none] (6.794,-0.430) rectangle (6.865,-0.280);
\filldraw[fill=rankc058, draw=none] (6.865,-0.430) rectangle (6.936,-0.280);
\filldraw[fill=rankc059, draw=none] (6.936,-0.430) rectangle (7.008,-0.280);
\filldraw[fill=rankc061, draw=none] (7.008,-0.430) rectangle (7.079,-0.280);
\filldraw[fill=rankc062, draw=none] (7.079,-0.430) rectangle (7.150,-0.280);
\filldraw[fill=rankc063, draw=none] (7.150,-0.430) rectangle (7.221,-0.280);
\filldraw[fill=rankc065, draw=none] (7.221,-0.430) rectangle (7.293,-0.280);
\filldraw[fill=rankc066, draw=none] (7.293,-0.430) rectangle (7.364,-0.280);
\filldraw[fill=rankc067, draw=none] (7.364,-0.430) rectangle (7.435,-0.280);
\filldraw[fill=rankc068, draw=none] (7.435,-0.430) rectangle (7.506,-0.280);
\filldraw[fill=rankc070, draw=none] (7.506,-0.430) rectangle (7.577,-0.280);
\filldraw[fill=rankc071, draw=none] (7.577,-0.430) rectangle (7.649,-0.280);
\filldraw[fill=rankc072, draw=none] (7.649,-0.430) rectangle (7.720,-0.280);
\filldraw[fill=rankc073, draw=none] (7.720,-0.430) rectangle (7.791,-0.280);
\filldraw[fill=rankc075, draw=none] (7.791,-0.430) rectangle (7.863,-0.280);
\filldraw[fill=rankc076, draw=none] (7.863,-0.430) rectangle (7.934,-0.280);
\filldraw[fill=rankc077, draw=none] (7.934,-0.430) rectangle (8.005,-0.280);
\filldraw[fill=rankc078, draw=none] (8.005,-0.430) rectangle (8.076,-0.280);
\filldraw[fill=rankc080, draw=none] (8.076,-0.430) rectangle (8.148,-0.280);
\filldraw[fill=rankc081, draw=none] (8.148,-0.430) rectangle (8.219,-0.280);
\filldraw[fill=rankc082, draw=none] (8.219,-0.430) rectangle (8.290,-0.280);
\filldraw[fill=rankc084, draw=none] (8.290,-0.430) rectangle (8.361,-0.280);
\filldraw[fill=rankc085, draw=none] (8.361,-0.430) rectangle (8.433,-0.280);
\filldraw[fill=rankc086, draw=none] (8.433,-0.430) rectangle (8.504,-0.280);
\filldraw[fill=rankc087, draw=none] (8.504,-0.430) rectangle (8.575,-0.280);
\filldraw[fill=rankc089, draw=none] (8.575,-0.430) rectangle (8.646,-0.280);
\filldraw[fill=rankc090, draw=none] (8.646,-0.430) rectangle (8.718,-0.280);
\filldraw[fill=rankc091, draw=none] (8.718,-0.430) rectangle (8.789,-0.280);
\filldraw[fill=rankc092, draw=none] (8.789,-0.430) rectangle (8.860,-0.280);
\filldraw[fill=rankc094, draw=none] (8.860,-0.430) rectangle (8.931,-0.280);
\filldraw[fill=rankc095, draw=none] (8.931,-0.430) rectangle (9.002,-0.280);
\filldraw[fill=rankc096, draw=none] (9.002,-0.430) rectangle (9.074,-0.280);
\filldraw[fill=rankc097, draw=none] (9.074,-0.430) rectangle (9.145,-0.280);
\filldraw[fill=rankc099, draw=none] (9.145,-0.430) rectangle (9.216,-0.280);
\filldraw[fill=rankc100, draw=none] (9.216,-0.430) rectangle (9.287,-0.280);
\filldraw[fill=none, draw=gray!65] (3.587,-0.430) rectangle (9.287,-0.280);
\draw[gray!70, line width=0.2pt] (3.587,-0.430) -- (3.587,-0.490);
\node[font=\tiny, anchor=north] at (3.587,-0.505) {1};
\draw[gray!70, line width=0.2pt] (5.546,-0.430) -- (5.546,-0.490);
\node[font=\tiny, anchor=north] at (5.546,-0.505) {5};
\draw[gray!70, line width=0.2pt] (6.390,-0.430) -- (6.390,-0.490);
\node[font=\tiny, anchor=north] at (6.390,-0.505) {10};
\draw[gray!70, line width=0.2pt] (7.233,-0.430) -- (7.233,-0.490);
\node[font=\tiny, anchor=north] at (7.233,-0.505) {20};
\draw[gray!70, line width=0.2pt] (8.348,-0.430) -- (8.348,-0.490);
\node[font=\tiny, anchor=north] at (8.348,-0.505) {50};
\draw[gray!70, line width=0.2pt] (9.192,-0.430) -- (9.192,-0.490);
\node[font=\tiny, anchor=north] at (9.192,-0.505) {100};
\draw[gray!70, line width=0.2pt] (9.287,-0.430) -- (9.287,-0.490);
\node[font=\tiny, anchor=north] at (9.287,-0.505) {108.2};
\end{tikzpicture}%
}
\caption{{Maximum Stable Set: Median TT rank evolution over five random seeds. Each horizontal strip shows progress from 0 to 100\%, with the log-scaled colour map encoding the maximum TT rank among the available variable tensors $\mathcal{X}$, $\mathcal{Y}$, and $\mathcal{Z}$.}}
\label{fig:rank_evolution_maxstableset}
\end{figure}


==> figures/maxstableset_vs_rank.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}
\begin{axis}[
    name=timeplot,
    ymode=log,
    width=0.47\linewidth,
    height=7cm,
    title={Runtime vs TT Rank},
    xlabel={TT Rank},
    ylabel={Time (s)},
    xtick={1, 2, 3, 4},
    enlarge y limits={value=0.1, upper},
    enlarge x limits=0.2,
    legend style={
        at={(0.02,0.98)},
        anchor=north west,
        font=\small,
        draw=none,
        fill=none,
    },
    label style={font=\small},
    tick label style={font=\small}
]

% Runtime Plot Lines
\addplot[only marks, color=blue, mark=*, mark options={fill=blue, draw=none}, mark size=2pt, opacity=0.7, xshift=-9.0pt, forget plot] coordinates {(1, 1.51) (1, 1.56) (1, 1.79) (1, 1.97) (1, 2.54) (2, 2.34) (2, 2.40) (2, 4.32) (2, 12.11) (2, 14.51) (3, 8.39) (3, 9.09) (3, 9.65) (3, 10.78) (3, 27.00) (4, 6.98) (4, 7.51) (4, 9.30) (4, 15.58) (4, 36.76)};
\addlegendimage{only marks, mark=*, mark options={fill=blue, draw=none}, color=blue}
\addplot[only marks, color=red, mark=square*, mark options={fill=red, draw=none}, mark size=2pt, opacity=0.7, xshift=-3.0pt, forget plot] coordinates {(1, 1.81) (1, 1.95) (1, 2.27) (1, 3.10) (1, 9.09) (2, 16.01) (2, 17.15) (2, 22.71) (2, 37.71) (2, 40.71) (3, 33.78) (3, 35.94) (3, 38.05) (3, 75.21) (3, 86.89) (4, 40.03) (4, 42.29) (4, 90.60) (4, 96.64) (4, 202.63)};
\addlegendimage{only marks, mark=square*, mark options={fill=red, draw=none}, color=red}
\addplot[only marks, color=green!60!black, mark=triangle*, mark options={fill=green!60!black, draw=none}, mark size=3pt, opacity=0.7, xshift=3.0pt, forget plot] coordinates {(1, 2.45) (1, 2.56) (1, 3.17) (1, 3.48) (1, 4.45) (2, 83.91) (2, 86.80) (2, 195.31) (2, 375.43) (2, 503.07) (3, 84.86) (3, 87.18) (3, 156.93) (3, 385.65) (3, 893.65) (4, 230.38) (4, 249.51) (4, 374.26) (4, 1259.98) (4, 2831.30)};
\addlegendimage{only marks, mark=triangle*, mark size=3pt, mark options={fill=green!60!black, draw=none}, color=green!60!black}
\addplot[only marks, color=orange, mark=diamond*, mark options={fill=orange, draw=none}, mark size=3pt, opacity=0.7, xshift=9.0pt, forget plot] coordinates {(1, 3.32) (1, 3.42) (1, 6.84) (1, 13.23) (1, 107.88) (2, 65.82) (2, 67.39) (2, 110.28) (2, 305.18) (2, 504.18) (3, 20.82) (3, 22.47) (3, 142.48) (3, 142.48) (3, 142.48) (4, 16.00) (4, 17.14) (4, 973.35) (4, 973.35) (4, 973.35)};
\addlegendimage{only marks, mark=diamond*, mark size=3pt, mark options={fill=orange, draw=none}, color=orange}

\legend{$2^6$, $2^7$, $2^8$, $2^9$}

% Memory plot (second axis)
\end{axis}
\begin{axis}[
    at={(timeplot.south east)},
    anchor=south west,
    xshift=1.55cm,
    ymode=log,
    width=0.47\linewidth,
    height=7cm,
    title={Memory vs TT Rank},
    xlabel={TT Rank},
    ylabel={Memory (MB)},
    xtick={1, 2, 3, 4},
    ytick={1e1, 1e2, 1e3, 1e4},
    ymin=1e1,
    enlarge y limits={value=0.1, upper},
    enlarge x limits=0.2,
    label style={font=\small},
    tick label style={font=\small},
]

% Memory Plot Lines
\addplot[only marks, color=blue, mark=*, mark options={fill=blue, draw=none}, mark size=2pt, opacity=0.7, xshift=-9.0pt, forget plot] coordinates {(1, 36.32) (1, 38.37) (1, 51.25) (1, 52.86) (1, 125.63) (2, 47.09) (2, 49.40) (2, 87.13) (2, 97.91) (2, 161.83) (3, 87.69) (3, 91.34) (3, 102.55) (3, 108.15) (3, 200.81) (4, 83.73) (4, 86.62) (4, 90.81) (4, 94.16) (4, 207.96)};
\addplot[only marks, color=red, mark=square*, mark options={fill=red, draw=none}, mark size=2pt, opacity=0.7, xshift=-3.0pt, forget plot] coordinates {(1, 43.59) (1, 43.65) (1, 43.69) (1, 43.72) (1, 270.63) (2, 27.38) (2, 28.23) (2, 56.45) (2, 139.36) (2, 194.71) (3, 121.88) (3, 124.79) (3, 131.08) (3, 140.96) (3, 256.56) (4, 36.91) (4, 39.83) (4, 47.82) (4, 68.58) (4, 85.51)};
\addplot[only marks, color=green!60!black, mark=triangle*, mark options={fill=green!60!black, draw=none}, mark size=3pt, opacity=0.7, xshift=3.0pt, forget plot] coordinates {(1, 43.44) (1, 43.52) (1, 43.52) (1, 43.60) (1, 139.40) (2, 33.66) (2, 35.56) (2, 154.81) (2, 166.67) (2, 261.52) (3, 20.44) (3, 21.44) (3, 96.50) (3, 356.87) (3, 576.61) (4, 102.31) (4, 106.58) (4, 319.73) (4, 512.60) (4, 1460.36)};
\addplot[only marks, color=orange, mark=diamond*, mark options={fill=orange, draw=none}, mark size=3pt, opacity=0.7, xshift=9.0pt, forget plot] coordinates {(1, 9.01) (1, 9.48) (1, 56.88) (1, 298.44) (1, 356.95) (2, 214.45) (2, 224.16) (2, 330.70) (2, 371.67) (2, 610.21) (3, 41.91) (3, 43.50) (3, 518.28) (3, 518.28) (3, 518.28) (4, 691.75) (4, 713.14) (4, 1515.18) (4, 1515.18) (4, 1515.18)};

\end{axis}
\end{tikzpicture}
\caption{{
Runtime (left) and memory usage (right) for the Maximum Stable Set problem as a function of TT rank across problem sizes \(2^6\)–\(2^9\) using five random seeds; colours denote the problem size
}}

\label{fig:tt-rank-runtime-memory-maxstableset}
\end{figure}


==> figures/rank_stratified_certificate_ratios.tex <==
\begin{figure}[!htbp]
\centering
\colorlet{rankone}{blue!70!black}
\colorlet{ranktwo}{teal!70!black}
\colorlet{rankthree}{orange!85!black}
\begin{adjustbox}{width=\textwidth,center}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 2, horizontal sep=0.28cm, vertical sep=0.65cm},
    width=0.335\textwidth,
    height=4.9cm,
    axis on top=false,
    clip marker paths=false,
    axis line style={black!45},
    tick style={black!45},
]
\nextgroupplot[title={MaxCut}, ylabel={$\log_{10}$ TT time ratio}, ymin=-4, ymax=4, ytick={-4,-2,0,2,4}, xmin=5.75, xmax=12.25, xtick={6,7,8,9,10,11,12}, xticklabels=\empty, ymajorgrids=true, grid style={black!8}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\small}]
\addplot[black!45, densely dotted, forget plot] coordinates {(5.75,0) (12.25,0)};
\addplot+[color=rankone, solid, mark=*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,1.319) (7,0.07698) (8,-1.209) (9,-2.237) (10,-1.834) (11,-3.406) (12,-4)};
\addplot+[color=rankone, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(12,-4)};
\addplot+[color=rankone, densely dashed, mark=square*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,-0.365) (7,-2.025) (8,-2.854) (9,-4) (10,-4) (11,-4) (12,-4)};
\addplot+[color=rankone, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(9,-4) (10,-4) (11,-4) (12,-4)};
\addplot+[color=ranktwo, solid, mark=*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,0.9448) (7,0.6315) (8,-0.4252) (9,-0.7595) (10,-1.694) (11,-4)};
\addplot+[color=ranktwo, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(11,-4)};
\addplot+[color=ranktwo, densely dashed, mark=square*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,-0.1776) (7,-0.899) (8,-2.903) (9,-4) (10,-4) (11,-4)};
\addplot+[color=ranktwo, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(9,-4) (10,-4) (11,-4)};
\addplot+[color=rankthree, solid, mark=*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,1.246) (7,1.08) (8,0.6208) (9,-0.9565) (10,-0.2632) (11,-4)};
\addplot+[color=rankthree, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(11,-4)};
\addplot+[color=rankthree, densely dashed, mark=square*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,0.1406) (7,-1.09) (8,-1.631) (9,-4) (10,-4) (11,-4)};
\addplot+[color=rankthree, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(9,-4) (10,-4) (11,-4)};
\nextgroupplot[title={Max. Stable Set}, ymin=-4, ymax=4, ytick={-4,-2,0,2,4}, yticklabels=\empty, xmin=5.75, xmax=12.25, xtick={6,7,8,9,10,11,12}, xticklabels=\empty, ymajorgrids=true, grid style={black!8}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\small}]
\addplot[black!45, densely dotted, forget plot] coordinates {(5.75,0) (12.25,0)};
\addplot+[color=rankone, solid, mark=*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,1.126) (7,0.5643) (8,-0.01481) (9,-0.6971) (10,-0.9263) (11,-0.7379) (12,-4)};
\addplot+[color=rankone, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(12,-4)};
\addplot+[color=rankone, densely dashed, mark=square*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,0.02754) (7,-2.459) (8,-4) (9,-4) (10,-4) (11,-4) (12,-4)};
\addplot+[color=rankone, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(8,-4) (9,-4) (10,-4) (11,-4) (12,-4)};
\addplot+[color=ranktwo, solid, mark=*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,1.211) (7,1.392) (8,0.9807) (9,1.288)};
\addplot+[color=ranktwo, densely dashed, mark=square*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,0.01223) (7,-1.016) (8,-4) (9,-4)};
\addplot+[color=ranktwo, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(8,-4) (9,-4)};
\addplot+[color=rankthree, solid, mark=*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,1.548) (7,1.539) (8,1.379) (9,0.3026)};
\addplot+[color=rankthree, densely dashed, mark=square*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,0.3572) (7,-0.7915) (8,-4) (9,-4)};
\addplot+[color=rankthree, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(8,-4) (9,-4)};
\nextgroupplot[title={Corr. Clustering}, ymin=-4, ymax=4, ytick={-4,-2,0,2,4}, yticklabels=\empty, xmin=5.75, xmax=12.25, xtick={6,7,8,9,10,11,12}, xticklabels=\empty, ymajorgrids=true, grid style={black!8}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\small}]
\addplot[black!45, densely dotted, forget plot] coordinates {(5.75,0) (12.25,0)};
\addplot+[color=rankone, solid, mark=*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,1.083) (7,0.655) (8,0.4077) (9,0.6485) (10,-0.3278) (11,-4) (12,-4)};
\addplot+[color=rankone, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(11,-4) (12,-4)};
\addplot+[color=rankone, densely dashed, mark=square*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,-0.5661) (7,-3.045) (8,-4) (9,-4) (10,-4) (11,-4) (12,-4)};
\addplot+[color=rankone, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(8,-4) (9,-4) (10,-4) (11,-4) (12,-4)};
\addplot+[color=ranktwo, solid, mark=*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,1.267) (7,1.216) (8,0.7319) (9,0.09171)};
\addplot+[color=ranktwo, densely dashed, mark=square*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,-2.093) (7,-1.564) (8,-4) (9,-4)};
\addplot+[color=ranktwo, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(8,-4) (9,-4)};
\addplot+[color=rankthree, solid, mark=*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,1.471) (7,2.573) (8,1.394) (9,1.321)};
\addplot+[color=rankthree, densely dashed, mark=square*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,0.1162) (7,-2.107) (8,-4) (9,-4)};
\addplot+[color=rankthree, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(8,-4) (9,-4)};
\nextgroupplot[ylabel={$\log_{10}$ TT memory ratio}, xlabel={$n$}, xlabel style={yshift=-0.45em}, ymin=-4, ymax=4, ytick={-4,-2,0,2,4}, xmin=5.75, xmax=12.25, xtick={6,7,8,9,10,11,12}, xticklabels={$2^6$,$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$}, x tick label style={rotate=45, anchor=east, yshift=-0.2em}, ymajorgrids=true, grid style={black!8}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\small}]
\addplot[black!45, densely dotted, forget plot] coordinates {(5.75,0) (12.25,0)};
\addplot+[color=rankone, solid, mark=*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,-0.1086) (7,-0.3796) (8,-1.392) (9,-1.782) (10,-1.427) (11,-2.883) (12,-4)};
\addplot+[color=rankone, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(12,-4)};
\addplot+[color=rankone, densely dashed, mark=square*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,0.04889) (7,-1.078) (8,-2.132) (9,-4) (10,-4) (11,-4) (12,-4)};
\addplot+[color=rankone, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(9,-4) (10,-4) (11,-4) (12,-4)};
\addplot+[color=ranktwo, solid, mark=*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,-0.1652) (7,-0.1162) (8,-0.3048) (9,-0.1643) (10,-1.83) (11,-4)};
\addplot+[color=ranktwo, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(11,-4)};
\addplot+[color=ranktwo, densely dashed, mark=square*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,-0.006095) (7,-0.6698) (8,-1.872) (9,-4) (10,-4) (11,-4)};
\addplot+[color=ranktwo, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(9,-4) (10,-4) (11,-4)};
\addplot+[color=rankthree, solid, mark=*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,0.1406) (7,0.495) (8,0.4726) (9,0.1103) (10,-0.6802) (11,-4)};
\addplot+[color=rankthree, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(11,-4)};
\addplot+[color=rankthree, densely dashed, mark=square*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,0.09161) (7,-0.5459) (8,-1.544) (9,-4) (10,-4) (11,-4)};
\addplot+[color=rankthree, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(9,-4) (10,-4) (11,-4)};
\nextgroupplot[xlabel={$n$}, xlabel style={yshift=-0.45em}, ymin=-4, ymax=4, ytick={-4,-2,0,2,4}, yticklabels=\empty, xmin=5.75, xmax=12.25, xtick={6,7,8,9,10,11,12}, xticklabels={$2^6$,$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$}, x tick label style={rotate=45, anchor=east, yshift=-0.2em}, ymajorgrids=true, grid style={black!8}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\small}]
\addplot[black!45, densely dotted, forget plot] coordinates {(5.75,0) (12.25,0)};
\addplot+[color=rankone, solid, mark=*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,0.05793) (7,-0.06351) (8,-0.186) (9,-0.497) (10,-1.143) (11,-0.2165) (12,-4)};
\addplot+[color=rankone, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(12,-4)};
\addplot+[color=rankone, densely dashed, mark=square*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,-0.000762) (7,-2.154) (8,-4) (9,-4) (10,-4) (11,-4) (12,-4)};
\addplot+[color=rankone, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(8,-4) (9,-4) (10,-4) (11,-4) (12,-4)};
\addplot+[color=ranktwo, solid, mark=*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,0.2884) (7,0.05636) (8,0.3284) (9,1.243)};
\addplot+[color=ranktwo, densely dashed, mark=square*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,0.2461) (7,-0.99) (8,-4) (9,-4)};
\addplot+[color=ranktwo, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(8,-4) (9,-4)};
\addplot+[color=rankthree, solid, mark=*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,0.3617) (7,0.4205) (8,0.1225) (9,0.8584)};
\addplot+[color=rankthree, densely dashed, mark=square*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,0.3155) (7,-0.6242) (8,-4) (9,-4)};
\addplot+[color=rankthree, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(8,-4) (9,-4)};
\nextgroupplot[xlabel={$n$}, xlabel style={yshift=-0.45em}, ymin=-4, ymax=4, ytick={-4,-2,0,2,4}, yticklabels=\empty, xmin=5.75, xmax=12.25, xtick={6,7,8,9,10,11,12}, xticklabels={$2^6$,$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$}, x tick label style={rotate=45, anchor=east, yshift=-0.2em}, ymajorgrids=true, grid style={black!8}, tick label style={font=\scriptsize}, label style={font=\scriptsize}, title style={font=\small}]
\addplot[black!45, densely dotted, forget plot] coordinates {(5.75,0) (12.25,0)};
\addplot+[color=rankone, solid, mark=*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,-0.01269) (7,0.1675) (8,-0.1419) (9,0.1049) (10,-0.6963) (11,-4) (12,-4)};
\addplot+[color=rankone, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(11,-4) (12,-4)};
\addplot+[color=rankone, densely dashed, mark=square*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,-0.0537) (7,-2.127) (8,-4) (9,-4) (10,-4) (11,-4) (12,-4)};
\addplot+[color=rankone, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(8,-4) (9,-4) (10,-4) (11,-4) (12,-4)};
\addplot+[color=ranktwo, solid, mark=*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,0.198) (7,0.4143) (8,-0.183) (9,-0.1875)};
\addplot+[color=ranktwo, densely dashed, mark=square*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,-1.559) (7,-0.6291) (8,-4) (9,-4)};
\addplot+[color=ranktwo, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(8,-4) (9,-4)};
\addplot+[color=rankthree, solid, mark=*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,0.3166) (7,0.4748) (8,-0.1991) (9,0.7489)};
\addplot+[color=rankthree, densely dashed, mark=square*, mark size=1.35pt, line width=0.9pt, forget plot] coordinates {(6,0.2726) (7,-2.68) (8,-4) (9,-4)};
\addplot+[color=rankthree, only marks, mark=triangle*, mark size=2.1pt, forget plot] coordinates {(8,-4) (9,-4)};
\end{groupplot}
\end{tikzpicture}
\end{adjustbox}
\vspace{0.25em}

{\scriptsize
\begin{tabular}{@{}lllll@{}}
\raisebox{0.45ex}{\tikz{\draw[rankone,thick] (0,0)--(0.35,0);}} $r_{\mathrm{in}}=1$ &
\raisebox{0.45ex}{\tikz{\draw[ranktwo,thick] (0,0)--(0.35,0);}} $r_{\mathrm{in}}=2$ &
\raisebox{0.45ex}{\tikz{\draw[rankthree,thick] (0,0)--(0.35,0);}} $r_{\mathrm{in}}=3$ &
\raisebox{0.45ex}{\tikz{\draw[black,thick] (0,0)--(0.35,0);}} SCS &
\raisebox{0.45ex}{\tikz{\draw[black,thick,densely dashed] (0,0)--(0.35,0);}} SDPA
\end{tabular}
}
\caption{{
Rank-stratified certificate-efficiency log ratios for $r_{\mathrm{in}}=1,2,3$ based on five random seeds; lower is better. For each baseline $b\in\{\mathrm{SCS},\mathrm{SDPA}\}$, set $E_b:=\max\{1,e_{p,b}/10^{-3},e_{d,b}/10^{-3},g_b/10^{-3}\}$. Solid and dashed curves use SCS and SDPA as baselines, respectively. The top and bottom rows plot $\log_{10}\!\left((E_{\mathrm{TT}}/E_b)(t_{\mathrm{TT}}/t_b)\right)$ and $\log_{10}\!\left((E_{\mathrm{TT}}/E_b)(m_{\mathrm{TT}}/m_b)\right)$. Negative values favour TT IPM. Values below the plotting range are clipped at $-4$; those also include OOT/OOM or unavailable baseline runs. Complete values for all ranks are reported in Tables~\ref{tab:comparison_maxcut_ranks}--\ref{tab:comparison_corr_clust_ranks}.
}}
\label{fig:rank-stratified-certificate-ratios}
\end{figure}

